Doubly Saturated Ramsey Graphs: A Case Study in Computer-Assisted Mathematical Discovery

Ramsey-good graphs are graphs that contain neither a clique of size $s$ nor an independent set of size $t$. We study doubly saturated Ramsey-good graphs, defined as Ramsey-good graphs in which the addition or removal of any edge necessarily creates an $s$-clique or a $t$-independent set. We present a method combining SAT solving with bespoke LLM-generated code to discover infinite families of such graphs, answering a question of Grinstead and Roberts from 1982. In addition, we use LLMs to generate and formalize correctness proofs in Lean. This case study highlights the potential of integrating automated reasoning, large language models, and formal verification to accelerate mathematical discovery. We argue that such tool-driven workflows will play an increasingly central role in experimental mathematics.

==> figures/components.tex <==
\definecolor{comp0}{RGB}{31,119,180}
\definecolor{comp1}{RGB}{255,127,14}
\definecolor{comp2}{RGB}{44,160,44}
\definecolor{comp3}{RGB}{214,39,40}
\definecolor{comp4}{RGB}{148,103,189}
\definecolor{comp5}{RGB}{140,86,75}
\definecolor{comp6}{RGB}{227,119,194}
\definecolor{comp7}{RGB}{127,127,127}
\definecolor{comp8}{RGB}{188,189,34}
\definecolor{comp9}{RGB}{23,190,207}
\definecolor{plotbg}{RGB}{248,246,242}
\definecolor{gridline}{RGB}{216,210,199}
\definecolor{textcolor}{RGB}{45,42,38}
\definecolor{axiscolor}{RGB}{154,149,139}


\begin{tikzpicture}[scale=0.98, x=0.235cm, y=0.45cm]
\draw[axiscolor, line width=0.45pt] (-0.200,-0.450) -- (-0.200,5.950);
\draw[gridline, opacity=0.6, line width=0.3pt] (-0.200,0.000) -- (48.800,0.000);
\draw[gridline, opacity=0.6, line width=0.3pt] (-0.200,1.000) -- (48.800,1.000);
\draw[gridline, opacity=0.6, line width=0.3pt] (-0.200,2.000) -- (48.800,2.000);
\draw[gridline, opacity=0.6, line width=0.3pt] (-0.200,3.000) -- (48.800,3.000);
\draw[gridline, opacity=0.6, line width=0.3pt] (-0.200,4.000) -- (48.800,4.000);
\draw[gridline, opacity=0.6, line width=0.3pt] (-0.200,5.000) -- (48.800,5.000);
\node[anchor=east, text=textcolor, font=\small] at (-0.380,0.000) {50};
\node[anchor=east, text=textcolor, font=\small] at (-0.380,1.000) {51};
\node[anchor=east, text=textcolor, font=\small] at (-0.380,2.000) {52};
\node[anchor=east, text=textcolor, font=\small] at (-0.380,3.000) {53};
\node[anchor=east, text=textcolor, font=\small] at (-0.380,4.000) {54};
\node[anchor=east, text=textcolor, font=\small] at (-0.380,5.000) {55};
\node[rotate=90, text=textcolor, font=\normalsize] at (-3.750,2.500) {\# edges};
\draw[comp0, opacity=0.225, line width=0.200pt] (4.350,3.000) -- (9.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.350,3.000) -- (11.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.350,3.000) -- (10.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,2.000) -- (8.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,2.000) -- (9.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,2.000) -- (9.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,2.000) -- (12.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.750,3.000) -- (11.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.750,3.000) -- (11.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.750,3.000) -- (11.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.150,2.000) -- (24.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.150,2.000) -- (23.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.150,2.000) -- (21.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.150,2.000) -- (25.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.150,2.000) -- (19.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,1.000) -- (25.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,1.000) -- (24.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,1.000) -- (26.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,1.000) -- (22.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,1.000) -- (20.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,1.000) -- (24.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.700,2.000) -- (23.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.700,2.000) -- (19.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.700,2.000) -- (17.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.700,2.000) -- (19.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.700,2.000) -- (4.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.700,2.000) -- (13.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.700,2.000) -- (3.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.700,2.000) -- (8.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.700,2.000) -- (1.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.700,2.000) -- (6.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.750,2.000) -- (2.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.750,2.000) -- (4.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.750,2.000) -- (5.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.750,2.000) -- (11.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.750,2.000) -- (1.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,1.000) -- (2.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,1.000) -- (2.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,1.000) -- (1.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,1.000) -- (2.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,1.000) -- (0.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,1.000) -- (2.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,1.000) -- (0.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.050,3.000) -- (20.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.950,3.000) -- (19.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.950,3.000) -- (19.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,4.000) -- (15.150,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,4.000) -- (15.600,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.400,3.000) -- (20.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,3.000) -- (19.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,3.000) -- (15.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,3.000) -- (10.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.050,3.000) -- (10.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.050,3.000) -- (9.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.050,3.000) -- (11.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.850,3.000) -- (17.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.850,3.000) -- (18.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.850,3.000) -- (19.800,4.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.425,2.000) -- (37.425,3.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.425,2.000) -- (37.275,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.200,3.000) -- (10.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.200,3.000) -- (10.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.200,3.000) -- (10.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.000,3.000) -- (20.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.000,3.000) -- (20.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.600,3.000) -- (20.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,3.000) -- (17.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,3.000) -- (15.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,3.000) -- (16.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.900,3.000) -- (20.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.900,3.000) -- (20.550,4.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.125,3.000) -- (37.275,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.700,3.000) -- (17.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.700,3.000) -- (18.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.700,3.000) -- (19.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.450,3.000) -- (19.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.450,3.000) -- (18.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.450,3.000) -- (18.000,4.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (30.900,2.000) -- (31.350,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (30.900,2.000) -- (31.200,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (30.900,2.000) -- (30.900,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (30.900,2.000) -- (30.900,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.050,2.000) -- (34.350,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.050,2.000) -- (34.350,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.050,2.000) -- (34.050,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.050,2.000) -- (34.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,4.000) -- (15.600,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,3.000) -- (12.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,3.000) -- (12.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,3.000) -- (20.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,2.000) -- (22.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,2.000) -- (18.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,2.000) -- (18.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,2.000) -- (16.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,2.000) -- (19.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.900,3.000) -- (19.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.900,3.000) -- (18.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.050,2.000) -- (21.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.050,2.000) -- (23.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.050,2.000) -- (23.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.050,2.000) -- (26.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,1.000) -- (23.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,1.000) -- (18.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,1.000) -- (19.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,1.000) -- (15.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,1.000) -- (21.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,1.000) -- (19.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.150,2.000) -- (23.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.150,2.000) -- (19.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.150,2.000) -- (17.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.150,2.000) -- (19.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.800,2.000) -- (10.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.800,2.000) -- (12.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.800,2.000) -- (2.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.800,2.000) -- (3.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.800,2.000) -- (1.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.800,2.000) -- (4.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,1.000) -- (7.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,1.000) -- (7.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,1.000) -- (6.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,1.000) -- (6.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,1.000) -- (1.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,1.000) -- (2.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,1.000) -- (4.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,1.000) -- (2.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,1.000) -- (4.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,2.000) -- (9.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,2.000) -- (9.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,2.000) -- (9.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,2.000) -- (16.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,2.000) -- (4.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.500,3.000) -- (20.700,4.000);
\draw[comp4, opacity=0.450, line width=0.575pt] (39.825,3.000) -- (39.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,2.000) -- (10.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,2.000) -- (14.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,2.000) -- (9.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,2.000) -- (9.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,2.000) -- (6.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,1.000) -- (3.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,1.000) -- (7.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,1.000) -- (7.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,1.000) -- (9.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,1.000) -- (9.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,1.000) -- (3.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,1.000) -- (5.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,1.000) -- (3.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,1.000) -- (5.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.350,3.000) -- (20.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.350,3.000) -- (20.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.850,2.000) -- (5.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.850,2.000) -- (7.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.850,2.000) -- (3.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.850,2.000) -- (0.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.850,2.000) -- (1.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,4.000) -- (15.450,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,4.000) -- (13.950,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,4.000) -- (14.250,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,4.000) -- (15.600,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,4.000) -- (15.300,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.650,3.000) -- (10.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.650,3.000) -- (8.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.650,3.000) -- (9.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,3.000) -- (18.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,3.000) -- (15.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,3.000) -- (16.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,3.000) -- (13.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,3.000) -- (13.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.700,3.000) -- (12.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.700,3.000) -- (9.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.700,3.000) -- (10.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,3.000) -- (15.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,3.000) -- (11.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,3.000) -- (12.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,3.000) -- (20.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,3.000) -- (10.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,3.000) -- (10.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,4.000) -- (13.950,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,2.000) -- (19.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,2.000) -- (13.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,2.000) -- (13.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,2.000) -- (6.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,3.000) -- (11.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,3.000) -- (20.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,3.000) -- (11.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,4.000) -- (14.250,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.350,2.000) -- (4.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.350,2.000) -- (18.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.350,2.000) -- (6.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.350,2.000) -- (4.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.350,2.000) -- (13.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.350,2.000) -- (3.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.300,2.000) -- (24.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.300,2.000) -- (25.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.300,2.000) -- (21.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.300,2.000) -- (23.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.300,2.000) -- (19.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,2.000) -- (13.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,2.000) -- (27.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,2.000) -- (22.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,2.000) -- (13.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,2.000) -- (13.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,2.000) -- (8.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,2.000) -- (10.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,2.000) -- (9.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,2.000) -- (12.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.400,2.000) -- (27.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.400,2.000) -- (0.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.400,2.000) -- (8.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.400,2.000) -- (1.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.900,2.000) -- (9.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.900,2.000) -- (10.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.900,2.000) -- (5.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.900,2.000) -- (3.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.900,2.000) -- (7.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.900,2.000) -- (14.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,1.000) -- (12.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,1.000) -- (16.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,1.000) -- (8.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,1.000) -- (15.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,1.000) -- (15.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,1.000) -- (13.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,1.000) -- (13.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,4.000) -- (14.400,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,4.000) -- (13.950,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.350,3.000) -- (19.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.350,3.000) -- (19.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.350,3.000) -- (19.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,2.000) -- (12.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,2.000) -- (27.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,2.000) -- (12.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,2.000) -- (18.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.400,3.000) -- (9.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.400,3.000) -- (10.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.400,3.000) -- (8.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,4.000) -- (14.100,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,4.000) -- (13.800,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,3.000) -- (15.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,3.000) -- (14.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.250,3.000) -- (10.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.250,3.000) -- (12.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.250,3.000) -- (9.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.000,3.000) -- (13.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.000,3.000) -- (13.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,3.000) -- (13.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,3.000) -- (13.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,3.000) -- (15.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,3.000) -- (13.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,3.000) -- (15.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,3.000) -- (14.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,1.000) -- (2.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,1.000) -- (10.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,1.000) -- (5.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,1.000) -- (10.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,1.000) -- (6.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,1.000) -- (15.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,1.000) -- (7.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.100,2.000) -- (27.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.100,2.000) -- (0.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.100,2.000) -- (8.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.100,2.000) -- (0.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,2.000) -- (13.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,2.000) -- (8.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,2.000) -- (16.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,2.000) -- (16.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,2.000) -- (14.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,2.000) -- (13.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.550,2.000) -- (8.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.550,2.000) -- (9.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.550,2.000) -- (8.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.550,2.000) -- (11.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,2.000) -- (12.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,2.000) -- (11.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,2.000) -- (11.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,2.000) -- (12.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,2.000) -- (17.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,2.000) -- (17.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,2.000) -- (14.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,2.000) -- (15.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.400,2.000) -- (24.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.400,2.000) -- (25.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.400,2.000) -- (26.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.400,2.000) -- (25.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,4.000) -- (13.950,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,3.000) -- (13.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,3.000) -- (13.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,3.000) -- (13.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,3.000) -- (13.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.200,2.000) -- (20.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.200,2.000) -- (23.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.200,2.000) -- (24.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.200,2.000) -- (26.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.250,3.000) -- (19.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.250,3.000) -- (19.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,2.000) -- (9.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,2.000) -- (10.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,2.000) -- (10.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,2.000) -- (16.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,2.000) -- (6.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,4.000) -- (14.700,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,4.000) -- (14.250,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.800,2.000) -- (3.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.800,2.000) -- (2.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.800,2.000) -- (1.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.800,2.000) -- (1.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.100,2.000) -- (7.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.100,2.000) -- (11.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.100,2.000) -- (3.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.100,2.000) -- (9.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.100,2.000) -- (3.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.100,2.000) -- (0.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,2.000) -- (24.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,2.000) -- (15.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,2.000) -- (17.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,2.000) -- (9.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,2.000) -- (20.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,2.000) -- (16.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,2.000) -- (19.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,2.000) -- (9.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,2.000) -- (13.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,2.000) -- (21.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,2.000) -- (17.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,2.000) -- (21.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,2.000) -- (18.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,2.000) -- (19.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,2.000) -- (16.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.600,2.000) -- (24.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.600,2.000) -- (23.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.600,2.000) -- (19.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.600,2.000) -- (22.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.600,2.000) -- (25.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,1.000) -- (4.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,1.000) -- (10.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,1.000) -- (5.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,1.000) -- (5.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,1.000) -- (4.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,1.000) -- (1.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.000,2.000) -- (2.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.000,2.000) -- (4.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.000,2.000) -- (2.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.000,2.000) -- (7.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.000,2.000) -- (9.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.000,2.000) -- (14.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,1.000) -- (10.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,1.000) -- (11.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,1.000) -- (10.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,1.000) -- (15.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,1.000) -- (4.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,1.000) -- (9.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,2.000) -- (25.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,2.000) -- (15.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,2.000) -- (15.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,2.000) -- (4.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.000,4.000) -- (14.400,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,3.000) -- (16.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,3.000) -- (11.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,3.000) -- (14.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,3.000) -- (12.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,3.000) -- (14.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,3.000) -- (11.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.550,3.000) -- (9.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.550,3.000) -- (9.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,4.000) -- (14.100,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.150,2.000) -- (15.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.150,2.000) -- (5.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.150,2.000) -- (2.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.150,2.000) -- (3.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.150,2.000) -- (12.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.150,2.000) -- (2.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,2.000) -- (21.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,2.000) -- (18.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,2.000) -- (16.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,2.000) -- (18.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,2.000) -- (19.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,2.000) -- (25.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,2.000) -- (27.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,2.000) -- (15.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,2.000) -- (15.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,2.000) -- (12.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,3.000) -- (18.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,3.000) -- (15.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,3.000) -- (10.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.700,3.000) -- (9.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.700,3.000) -- (9.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.700,3.000) -- (9.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.700,3.000) -- (10.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.200,3.000) -- (18.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.200,3.000) -- (19.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.200,3.000) -- (19.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.450,2.000) -- (12.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.450,2.000) -- (12.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.450,2.000) -- (12.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,3.000) -- (18.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,3.000) -- (15.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,3.000) -- (16.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,3.000) -- (14.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,3.000) -- (16.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,3.000) -- (11.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.200,3.000) -- (9.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.200,3.000) -- (8.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,3.000) -- (12.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,3.000) -- (15.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,3.000) -- (10.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.250,2.000) -- (24.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.250,2.000) -- (25.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.250,2.000) -- (26.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.250,2.000) -- (25.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.850,2.000) -- (6.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.850,2.000) -- (6.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.850,2.000) -- (1.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.850,2.000) -- (12.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,3.000) -- (18.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,3.000) -- (15.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,3.000) -- (16.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.450,3.000) -- (10.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.450,3.000) -- (8.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.450,3.000) -- (9.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.450,3.000) -- (11.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.800,2.000) -- (28.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.800,2.000) -- (28.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.150,3.000) -- (11.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.150,3.000) -- (13.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.150,3.000) -- (8.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.550,3.000) -- (20.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,3.000) -- (12.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,3.000) -- (13.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,3.000) -- (13.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,4.000) -- (14.550,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.100,2.000) -- (3.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.100,2.000) -- (4.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.100,2.000) -- (1.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.100,2.000) -- (2.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,4.000) -- (15.450,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,4.000) -- (14.700,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,4.000) -- (14.700,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,2.000) -- (19.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,2.000) -- (14.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,2.000) -- (24.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,2.000) -- (19.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,3.000) -- (19.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,3.000) -- (15.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,3.000) -- (10.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,4.000) -- (14.550,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,4.000) -- (13.800,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,4.000) -- (14.250,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.800,3.000) -- (20.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.800,3.000) -- (19.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.800,3.000) -- (18.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,1.000) -- (7.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,1.000) -- (10.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,1.000) -- (12.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,1.000) -- (9.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,1.000) -- (10.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,3.000) -- (15.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,3.000) -- (15.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,3.000) -- (15.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,4.000) -- (15.300,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.750,3.000) -- (17.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.750,3.000) -- (17.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.750,3.000) -- (18.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.850,3.000) -- (17.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.850,3.000) -- (17.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,2.000) -- (19.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,2.000) -- (19.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,2.000) -- (17.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,2.000) -- (18.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,4.000) -- (14.850,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,4.000) -- (14.850,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,4.000) -- (15.150,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,4.000) -- (15.300,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,2.000) -- (19.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,2.000) -- (19.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,2.000) -- (16.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,2.000) -- (18.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,4.000) -- (14.250,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.550,1.000) -- (27.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.550,1.000) -- (27.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.550,1.000) -- (27.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.900,3.000) -- (11.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.900,3.000) -- (11.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,3.000) -- (16.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,3.000) -- (14.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,3.000) -- (11.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,4.000) -- (15.000,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,4.000) -- (14.250,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.100,3.000) -- (12.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.100,3.000) -- (12.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,4.000) -- (15.150,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,4.000) -- (14.700,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,4.000) -- (15.450,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,4.000) -- (15.300,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.900,4.000) -- (13.950,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.800,3.000) -- (12.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.800,3.000) -- (12.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.300,3.000) -- (11.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.300,3.000) -- (11.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.300,3.000) -- (11.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.300,3.000) -- (10.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.650,2.000) -- (3.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.650,2.000) -- (0.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.650,2.000) -- (2.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.650,2.000) -- (1.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.400,2.000) -- (7.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.400,2.000) -- (4.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.400,2.000) -- (6.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.400,2.000) -- (6.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.400,2.000) -- (6.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,2.000) -- (14.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,2.000) -- (16.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,2.000) -- (16.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,2.000) -- (16.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,2.000) -- (16.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.800,3.000) -- (10.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.800,3.000) -- (9.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.800,3.000) -- (8.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.900,3.000) -- (10.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.900,3.000) -- (12.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.900,3.000) -- (8.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.900,3.000) -- (9.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,3.000) -- (17.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,3.000) -- (16.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,3.000) -- (15.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,3.000) -- (16.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.150,3.000) -- (20.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.600,2.000) -- (27.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.600,2.000) -- (27.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,3.000) -- (10.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,3.000) -- (12.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,3.000) -- (15.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.900,3.000) -- (19.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.900,3.000) -- (17.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.900,3.000) -- (15.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,4.000) -- (14.850,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,3.000) -- (14.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,3.000) -- (15.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,3.000) -- (15.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.750,3.000) -- (9.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.750,3.000) -- (8.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.150,3.000) -- (10.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.150,3.000) -- (10.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.150,3.000) -- (8.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.150,3.000) -- (9.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.550,2.000) -- (4.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.550,2.000) -- (4.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.550,2.000) -- (0.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.550,2.000) -- (3.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.550,2.000) -- (3.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.600,3.000) -- (8.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.600,3.000) -- (8.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.500,2.000) -- (3.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.500,2.000) -- (3.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.500,2.000) -- (2.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.500,2.000) -- (0.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.500,2.000) -- (2.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.500,2.000) -- (0.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.250,2.000) -- (0.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.250,2.000) -- (6.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.250,2.000) -- (5.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.250,2.000) -- (12.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.600,2.000) -- (0.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.600,2.000) -- (1.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.600,2.000) -- (0.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.050,2.000) -- (5.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.050,2.000) -- (5.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.050,2.000) -- (5.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.050,2.000) -- (8.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.050,2.000) -- (1.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.450,2.000) -- (27.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.450,2.000) -- (27.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.800,3.000) -- (9.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.800,3.000) -- (11.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.800,3.000) -- (13.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.800,3.000) -- (9.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,2.000) -- (14.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,2.000) -- (16.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,2.000) -- (16.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,2.000) -- (17.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.550,4.000) -- (13.800,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,2.000) -- (8.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,2.000) -- (10.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,2.000) -- (9.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,2.000) -- (12.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.100,3.000) -- (18.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.100,3.000) -- (17.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.100,3.000) -- (19.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.100,3.000) -- (16.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,3.000) -- (8.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,3.000) -- (20.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,3.000) -- (8.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,2.000) -- (8.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,2.000) -- (6.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,2.000) -- (11.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,2.000) -- (18.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,2.000) -- (5.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,2.000) -- (11.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,3.000) -- (15.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,3.000) -- (15.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,3.000) -- (15.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,4.000) -- (14.100,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.500,4.000) -- (14.100,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.500,3.000) -- (10.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.500,3.000) -- (10.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.500,3.000) -- (10.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.200,2.000) -- (26.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.200,2.000) -- (21.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.200,2.000) -- (21.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.200,2.000) -- (17.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,3.000) -- (15.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,3.000) -- (15.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,2.000) -- (4.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,2.000) -- (10.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,2.000) -- (10.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,2.000) -- (17.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,3.000) -- (15.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,3.000) -- (15.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,3.000) -- (13.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,3.000) -- (13.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.950,2.000) -- (7.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.950,2.000) -- (11.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.950,2.000) -- (8.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.950,2.000) -- (9.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,3.000) -- (10.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,3.000) -- (12.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,3.000) -- (12.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,3.000) -- (15.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,2.000) -- (4.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,2.000) -- (10.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,2.000) -- (10.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,2.000) -- (9.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,2.000) -- (17.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.100,3.000) -- (8.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.100,3.000) -- (11.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.100,3.000) -- (13.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,1.000) -- (4.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,1.000) -- (5.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,1.000) -- (8.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,1.000) -- (5.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,1.000) -- (1.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,1.000) -- (4.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.250,2.000) -- (7.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.250,2.000) -- (11.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.250,2.000) -- (9.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.250,2.000) -- (8.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.250,2.000) -- (9.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.250,2.000) -- (8.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,0.000) -- (9.300,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,0.000) -- (8.850,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,0.000) -- (9.150,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,0.000) -- (9.150,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,0.000) -- (9.000,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,0.000) -- (9.600,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,0.000) -- (8.700,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,0.000) -- (9.600,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,0.000) -- (8.700,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,1.000) -- (3.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,1.000) -- (1.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,1.000) -- (2.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,1.000) -- (2.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,1.000) -- (3.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,1.000) -- (1.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,1.000) -- (3.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,1.000) -- (1.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,2.000) -- (7.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,2.000) -- (12.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,2.000) -- (10.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,2.000) -- (8.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,2.000) -- (15.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,2.000) -- (17.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,2.000) -- (16.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,2.000) -- (16.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,2.000) -- (16.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,2.000) -- (10.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,2.000) -- (9.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,2.000) -- (10.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,2.000) -- (10.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,2.000) -- (16.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,2.000) -- (6.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,1.000) -- (11.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,1.000) -- (10.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,1.000) -- (11.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,1.000) -- (11.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,1.000) -- (16.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,1.000) -- (5.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,1.000) -- (10.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,3.000) -- (12.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,3.000) -- (13.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,3.000) -- (13.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,3.000) -- (14.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,3.000) -- (15.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,3.000) -- (15.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,3.000) -- (15.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,4.000) -- (13.950,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,4.000) -- (13.800,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,4.000) -- (15.300,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,4.000) -- (14.850,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,4.000) -- (14.100,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,4.000) -- (14.850,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,4.000) -- (15.600,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.650,3.000) -- (10.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.650,3.000) -- (10.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,2.000) -- (12.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,2.000) -- (11.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,2.000) -- (12.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,2.000) -- (12.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,2.000) -- (11.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,3.000) -- (13.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,3.000) -- (13.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,1.000) -- (7.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,1.000) -- (10.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,1.000) -- (8.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,1.000) -- (8.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,1.000) -- (12.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,2.000) -- (26.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,2.000) -- (10.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,2.000) -- (12.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,2.000) -- (17.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,2.000) -- (9.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.700,2.000) -- (21.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.700,2.000) -- (26.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.700,2.000) -- (17.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.700,2.000) -- (22.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.850,1.000) -- (28.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.850,1.000) -- (27.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.850,1.000) -- (28.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.850,1.000) -- (28.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.400,1.000) -- (26.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.400,1.000) -- (27.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.400,1.000) -- (27.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.400,1.000) -- (27.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.050,2.000) -- (27.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.050,2.000) -- (27.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.050,2.000) -- (28.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,1.000) -- (6.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,1.000) -- (9.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,1.000) -- (8.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,1.000) -- (8.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,1.000) -- (11.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,1.000) -- (10.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,1.000) -- (8.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,2.000) -- (9.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,2.000) -- (14.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,2.000) -- (9.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,2.000) -- (27.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,2.000) -- (13.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,2.000) -- (14.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,2.000) -- (16.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,2.000) -- (16.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,2.000) -- (17.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.000,2.000) -- (26.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.000,2.000) -- (26.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.000,2.000) -- (27.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,1.000) -- (17.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,1.000) -- (9.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,1.000) -- (5.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,1.000) -- (11.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,1.000) -- (8.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,1.000) -- (5.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,1.000) -- (11.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.000,2.000) -- (12.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.000,2.000) -- (12.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.000,2.000) -- (11.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,2.000) -- (17.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,2.000) -- (11.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,2.000) -- (16.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,2.000) -- (14.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,2.000) -- (14.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.800,4.000) -- (15.600,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,3.000) -- (13.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,3.000) -- (13.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.100,3.000) -- (19.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.100,3.000) -- (19.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,0.000) -- (11.400,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,0.000) -- (11.850,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,0.000) -- (9.600,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,0.000) -- (11.100,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,0.000) -- (14.400,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,0.000) -- (10.950,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,0.000) -- (13.800,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,0.000) -- (13.500,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,0.000) -- (9.750,1.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (36.975,3.000) -- (37.125,4.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (36.975,2.000) -- (36.975,3.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (36.975,2.000) -- (36.975,3.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (36.975,2.000) -- (37.275,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.750,2.000) -- (27.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.750,2.000) -- (27.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,2.000) -- (11.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,2.000) -- (12.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,2.000) -- (12.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,3.000) -- (13.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,3.000) -- (13.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,4.000) -- (14.550,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.050,3.000) -- (9.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.050,3.000) -- (8.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,4.000) -- (14.850,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,4.000) -- (14.850,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,4.000) -- (14.100,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,1.000) -- (18.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,1.000) -- (20.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,1.000) -- (25.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,1.000) -- (23.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,1.000) -- (26.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,1.000) -- (22.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,1.000) -- (25.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,1.000) -- (20.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,1.000) -- (21.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,1.000) -- (15.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,1.000) -- (21.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,1.000) -- (21.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.650,2.000) -- (24.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.650,2.000) -- (24.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.650,2.000) -- (24.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.650,2.000) -- (23.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.750,3.000) -- (10.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.750,3.000) -- (9.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.750,3.000) -- (11.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.750,3.000) -- (9.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,2.000) -- (2.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,2.000) -- (26.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,2.000) -- (10.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,2.000) -- (2.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.200,3.000) -- (20.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.350,2.000) -- (27.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.350,2.000) -- (27.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.350,2.000) -- (28.200,3.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.125,2.000) -- (37.125,3.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.125,2.000) -- (37.125,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.900,3.000) -- (8.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.900,3.000) -- (8.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.000,3.000) -- (11.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.000,3.000) -- (11.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.000,3.000) -- (10.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.850,3.000) -- (20.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.850,3.000) -- (20.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.900,2.000) -- (20.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.900,2.000) -- (24.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.900,2.000) -- (16.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.900,2.000) -- (20.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.900,2.000) -- (20.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.400,2.000) -- (20.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.400,2.000) -- (18.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.400,2.000) -- (23.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.400,2.000) -- (25.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.400,2.000) -- (22.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.900,2.000) -- (27.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.900,2.000) -- (27.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.900,2.000) -- (27.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.900,2.000) -- (26.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.300,2.000) -- (27.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.300,2.000) -- (27.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.300,2.000) -- (26.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.650,2.000) -- (5.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.650,2.000) -- (9.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.650,2.000) -- (5.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.650,2.000) -- (6.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.650,2.000) -- (1.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.850,3.000) -- (10.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.850,3.000) -- (13.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.850,3.000) -- (11.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.850,3.000) -- (9.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.300,3.000) -- (17.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.300,3.000) -- (18.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.300,3.000) -- (17.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.300,3.000) -- (16.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,1.000) -- (13.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,1.000) -- (17.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,1.000) -- (27.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,1.000) -- (8.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,1.000) -- (9.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,1.000) -- (15.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.700,2.000) -- (4.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.700,2.000) -- (2.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.700,2.000) -- (3.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.700,2.000) -- (1.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.700,2.000) -- (6.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,2.000) -- (7.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,2.000) -- (14.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,2.000) -- (14.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,2.000) -- (13.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,2.000) -- (11.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,2.000) -- (20.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,2.000) -- (14.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,2.000) -- (18.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,2.000) -- (17.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,2.000) -- (22.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,2.000) -- (13.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,2.000) -- (15.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,2.000) -- (14.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,2.000) -- (6.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,2.000) -- (13.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,2.000) -- (10.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,2.000) -- (16.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,2.000) -- (15.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.350,2.000) -- (13.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,3.000) -- (18.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,3.000) -- (15.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,3.000) -- (16.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,2.000) -- (15.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,2.000) -- (9.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,2.000) -- (18.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,2.000) -- (9.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,2.000) -- (26.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,2.000) -- (25.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,2.000) -- (12.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,2.000) -- (21.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,2.000) -- (18.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,2.000) -- (14.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,3.000) -- (19.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,3.000) -- (13.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,3.000) -- (17.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,3.000) -- (14.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,3.000) -- (20.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,3.000) -- (13.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,3.000) -- (13.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,3.000) -- (12.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,3.000) -- (15.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,3.000) -- (12.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,3.000) -- (11.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,3.000) -- (17.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,3.000) -- (14.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,3.000) -- (15.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,3.000) -- (11.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,2.000) -- (7.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,2.000) -- (9.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,2.000) -- (12.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,2.000) -- (9.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.050,3.000) -- (16.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.050,3.000) -- (16.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.050,3.000) -- (18.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.050,3.000) -- (19.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.450,1.000) -- (27.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.450,1.000) -- (0.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.450,1.000) -- (0.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.450,1.000) -- (8.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.450,1.000) -- (8.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,2.000) -- (24.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,2.000) -- (15.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,2.000) -- (10.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,2.000) -- (20.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.450,2.000) -- (17.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,3.000) -- (13.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,3.000) -- (15.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,3.000) -- (14.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.950,3.000) -- (17.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.950,3.000) -- (15.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.950,3.000) -- (19.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,2.000) -- (28.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,2.000) -- (11.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,2.000) -- (18.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,2.000) -- (12.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.350,3.000) -- (9.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.350,3.000) -- (11.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.350,3.000) -- (12.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.350,3.000) -- (14.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.550,2.000) -- (5.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.550,2.000) -- (10.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.550,2.000) -- (6.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.550,2.000) -- (5.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.550,2.000) -- (2.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,4.000) -- (13.950,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,4.000) -- (13.800,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.000,2.000) -- (4.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.000,2.000) -- (3.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.000,2.000) -- (3.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.000,2.000) -- (2.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.000,2.000) -- (6.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.650,2.000) -- (6.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.650,2.000) -- (3.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.650,2.000) -- (10.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.650,2.000) -- (7.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.650,2.000) -- (15.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,2.000) -- (10.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,2.000) -- (16.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,2.000) -- (10.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,2.000) -- (10.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,2.000) -- (6.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,2.000) -- (22.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,2.000) -- (13.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,2.000) -- (15.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,2.000) -- (14.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,2.000) -- (6.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,4.000) -- (14.250,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,4.000) -- (14.100,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,4.000) -- (14.850,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,4.000) -- (14.550,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.150,2.000) -- (26.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.150,2.000) -- (27.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.150,2.000) -- (26.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.500,2.000) -- (28.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.500,2.000) -- (28.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,3.000) -- (13.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,3.000) -- (15.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,3.000) -- (14.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,3.000) -- (12.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,3.000) -- (13.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,3.000) -- (13.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.350,3.000) -- (9.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.350,3.000) -- (9.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.350,3.000) -- (8.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.500,2.000) -- (22.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.500,2.000) -- (25.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.500,2.000) -- (27.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.500,2.000) -- (22.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.500,2.000) -- (21.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,3.000) -- (18.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,3.000) -- (16.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,3.000) -- (15.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,3.000) -- (14.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,3.000) -- (15.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,3.000) -- (15.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.950,3.000) -- (9.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.950,3.000) -- (9.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.950,3.000) -- (8.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.700,2.000) -- (25.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.700,2.000) -- (28.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.700,2.000) -- (25.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.700,2.000) -- (26.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.700,2.000) -- (25.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,4.000) -- (15.300,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,4.000) -- (14.850,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.550,3.000) -- (16.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.550,3.000) -- (18.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.550,3.000) -- (15.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.550,3.000) -- (16.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.950,2.000) -- (6.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.950,2.000) -- (6.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.950,2.000) -- (4.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.950,2.000) -- (6.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.450,3.000) -- (11.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.450,3.000) -- (10.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.450,3.000) -- (11.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,3.000) -- (14.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,3.000) -- (13.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,3.000) -- (15.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,3.000) -- (14.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.350,2.000) -- (2.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.350,2.000) -- (2.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.350,2.000) -- (1.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.350,2.000) -- (1.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.100,3.000) -- (9.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.100,3.000) -- (9.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.100,3.000) -- (9.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,3.000) -- (18.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,3.000) -- (15.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,3.000) -- (12.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,3.000) -- (16.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.450,3.000) -- (17.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.450,3.000) -- (18.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.450,3.000) -- (16.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.650,3.000) -- (18.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.650,3.000) -- (19.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.650,3.000) -- (19.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.350,2.000) -- (21.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.350,2.000) -- (23.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.350,2.000) -- (21.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.350,2.000) -- (21.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.350,2.000) -- (20.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.450,2.000) -- (23.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.450,2.000) -- (24.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.450,2.000) -- (24.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.450,2.000) -- (21.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.450,2.000) -- (21.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.800,2.000) -- (26.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.800,2.000) -- (28.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.800,2.000) -- (18.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.800,2.000) -- (22.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.800,2.000) -- (18.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.800,2.000) -- (15.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,1.000) -- (24.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,1.000) -- (16.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,1.000) -- (14.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,1.000) -- (21.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,1.000) -- (11.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,1.000) -- (18.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,1.000) -- (16.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,0.000) -- (11.250,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,0.000) -- (15.150,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,0.000) -- (10.050,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,0.000) -- (11.700,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,0.000) -- (13.350,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,0.000) -- (13.200,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,0.000) -- (12.000,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,0.000) -- (9.750,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,0.000) -- (12.300,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.100,2.000) -- (21.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.100,2.000) -- (24.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.100,2.000) -- (21.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.100,2.000) -- (22.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.100,2.000) -- (20.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.850,2.000) -- (26.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.850,2.000) -- (26.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.200,2.000) -- (28.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.200,2.000) -- (27.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.200,2.000) -- (27.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.550,2.000) -- (25.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.550,2.000) -- (25.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.550,2.000) -- (25.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.550,2.000) -- (25.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,4.000) -- (14.550,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.500,3.000) -- (16.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.500,3.000) -- (20.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.500,3.000) -- (16.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.750,3.000) -- (20.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.750,3.000) -- (20.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.300,3.000) -- (20.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.600,3.000) -- (17.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.600,3.000) -- (19.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.600,3.000) -- (15.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,4.000) -- (14.550,5.000);
\draw[comp5, opacity=0.450, line width=0.575pt] (42.525,2.000) -- (42.675,3.000);
\draw[comp5, opacity=0.450, line width=0.575pt] (42.525,2.000) -- (42.525,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.500,3.000) -- (31.500,4.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.650,2.000) -- (31.800,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.650,2.000) -- (31.950,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.650,2.000) -- (31.500,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.500,3.000) -- (34.500,4.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.650,3.000) -- (31.500,4.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.800,2.000) -- (31.800,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.800,2.000) -- (31.950,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.800,2.000) -- (31.650,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.650,2.000) -- (34.650,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.650,2.000) -- (34.800,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.650,2.000) -- (34.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.800,4.000) -- (14.550,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,4.000) -- (13.800,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,1.000) -- (17.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,1.000) -- (17.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,1.000) -- (27.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,1.000) -- (12.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,1.000) -- (11.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,4.000) -- (14.400,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,4.000) -- (14.550,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,3.000) -- (13.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,3.000) -- (13.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,2.000) -- (11.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,2.000) -- (11.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,2.000) -- (12.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,2.000) -- (11.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,2.000) -- (12.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,2.000) -- (27.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,2.000) -- (18.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,4.000) -- (14.550,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,3.000) -- (12.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,3.000) -- (13.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,3.000) -- (13.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,3.000) -- (15.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,3.000) -- (15.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,3.000) -- (15.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,4.000) -- (14.850,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,3.000) -- (13.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,3.000) -- (13.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,3.000) -- (20.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,3.000) -- (14.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,3.000) -- (14.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,3.000) -- (13.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,3.000) -- (13.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,4.000) -- (15.450,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,4.000) -- (14.100,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.650,3.000) -- (20.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.450,3.000) -- (13.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.450,3.000) -- (13.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,3.000) -- (12.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,3.000) -- (13.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.750,3.000) -- (13.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.750,3.000) -- (18.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.750,3.000) -- (18.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,4.000) -- (14.700,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,4.000) -- (14.850,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,4.000) -- (15.450,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,4.000) -- (15.600,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.850,4.000) -- (13.800,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.500,3.000) -- (19.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.500,3.000) -- (19.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.500,3.000) -- (19.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (27.450,3.000) -- (20.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,4.000) -- (15.000,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,1.000) -- (28.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,1.000) -- (11.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,1.000) -- (18.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,1.000) -- (12.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,1.000) -- (18.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,1.000) -- (25.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,1.000) -- (26.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,1.000) -- (12.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,1.000) -- (24.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,1.000) -- (21.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,1.000) -- (19.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,1.000) -- (17.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.250,2.000) -- (22.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.250,2.000) -- (23.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.250,2.000) -- (21.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.250,2.000) -- (21.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.250,2.000) -- (20.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,2.000) -- (24.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,2.000) -- (15.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,2.000) -- (17.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,2.000) -- (10.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,2.000) -- (20.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,4.000) -- (14.100,5.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.125,1.000) -- (36.975,2.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.125,1.000) -- (36.975,2.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.125,1.000) -- (36.975,2.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.125,1.000) -- (36.975,2.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.125,1.000) -- (36.975,2.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.125,1.000) -- (36.975,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.000,4.000) -- (13.800,5.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (30.900,3.000) -- (31.350,4.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (30.900,3.000) -- (31.200,4.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.200,1.000) -- (31.350,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.200,1.000) -- (31.350,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.200,1.000) -- (31.350,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.200,1.000) -- (30.900,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.200,1.000) -- (30.900,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.200,1.000) -- (30.900,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.050,3.000) -- (34.350,4.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.050,3.000) -- (34.200,4.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.200,1.000) -- (34.500,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.200,1.000) -- (34.500,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.200,1.000) -- (34.500,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.200,1.000) -- (34.050,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.200,1.000) -- (34.050,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.200,1.000) -- (34.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,3.000) -- (12.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,3.000) -- (10.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,3.000) -- (15.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.000,3.000) -- (9.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.000,3.000) -- (10.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.000,3.000) -- (9.000,4.000);
\draw[comp5, opacity=0.450, line width=0.575pt] (42.600,1.000) -- (42.675,2.000);
\draw[comp5, opacity=0.450, line width=0.575pt] (42.600,1.000) -- (42.525,2.000);
\draw[comp5, opacity=0.450, line width=0.575pt] (42.600,1.000) -- (42.525,2.000);
\draw[comp5, opacity=0.450, line width=0.575pt] (42.525,3.000) -- (42.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.600,3.000) -- (11.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.600,3.000) -- (9.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.600,3.000) -- (13.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,1.000) -- (3.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,1.000) -- (2.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,1.000) -- (1.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,1.000) -- (3.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,1.000) -- (2.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.150,1.000) -- (4.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.450,2.000) -- (19.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.450,2.000) -- (24.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.450,2.000) -- (20.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.450,2.000) -- (16.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.450,2.000) -- (20.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.650,2.000) -- (19.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.650,2.000) -- (17.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.650,2.000) -- (24.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.650,2.000) -- (22.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.650,2.000) -- (25.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.450,2.000) -- (7.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.450,2.000) -- (5.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.450,2.000) -- (10.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.450,2.000) -- (13.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.450,2.000) -- (3.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.450,2.000) -- (7.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,1.000) -- (6.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,1.000) -- (5.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,1.000) -- (11.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,1.000) -- (7.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,1.000) -- (13.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,1.000) -- (3.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,1.000) -- (6.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,2.000) -- (23.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,2.000) -- (16.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,2.000) -- (20.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,2.000) -- (14.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,2.000) -- (10.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,2.000) -- (17.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,1.000) -- (20.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,1.000) -- (18.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,1.000) -- (25.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,1.000) -- (26.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,1.000) -- (22.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,1.000) -- (22.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,1.000) -- (12.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,1.000) -- (12.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,1.000) -- (14.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,1.000) -- (15.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,1.000) -- (15.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,1.000) -- (7.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,1.000) -- (13.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.800,3.000) -- (20.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.800,3.000) -- (20.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.800,2.000) -- (24.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.800,2.000) -- (24.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.800,2.000) -- (24.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.800,2.000) -- (23.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.200,3.000) -- (17.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.200,3.000) -- (17.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.200,3.000) -- (18.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,2.000) -- (21.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,2.000) -- (18.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,2.000) -- (14.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,2.000) -- (18.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.800,2.000) -- (5.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.800,2.000) -- (15.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.800,2.000) -- (5.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.800,2.000) -- (7.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.800,2.000) -- (7.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.800,2.000) -- (10.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.400,3.000) -- (18.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.400,3.000) -- (18.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.050,4.000) -- (13.950,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,3.000) -- (16.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,3.000) -- (14.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,3.000) -- (18.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.850,2.000) -- (20.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.850,2.000) -- (14.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.850,2.000) -- (24.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.850,2.000) -- (19.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.250,3.000) -- (18.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.250,3.000) -- (18.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.900,2.000) -- (6.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.900,2.000) -- (4.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.900,2.000) -- (3.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.900,2.000) -- (7.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.900,2.000) -- (4.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.950,2.000) -- (25.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.950,2.000) -- (24.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.950,2.000) -- (24.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.950,2.000) -- (23.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,4.000) -- (15.600,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.000,3.000) -- (17.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.000,3.000) -- (18.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.000,3.000) -- (19.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.700,3.000) -- (20.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.700,3.000) -- (19.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.700,3.000) -- (19.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.600,3.000) -- (19.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.600,3.000) -- (18.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.600,3.000) -- (18.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,2.000) -- (8.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,2.000) -- (21.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,2.000) -- (18.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,2.000) -- (13.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,2.000) -- (15.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,1.000) -- (23.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,1.000) -- (15.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,1.000) -- (10.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,1.000) -- (19.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,1.000) -- (18.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,1.000) -- (13.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,1.000) -- (16.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,2.000) -- (10.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,2.000) -- (6.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,2.000) -- (9.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,2.000) -- (14.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,3.000) -- (12.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,3.000) -- (11.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,3.000) -- (14.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,2.000) -- (22.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,2.000) -- (15.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,2.000) -- (9.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,2.000) -- (18.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,2.000) -- (17.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,2.000) -- (13.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.550,2.000) -- (21.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.550,2.000) -- (21.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.550,2.000) -- (22.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.550,2.000) -- (23.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.200,2.000) -- (5.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.200,2.000) -- (8.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.200,2.000) -- (3.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.200,2.000) -- (5.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,4.000) -- (15.300,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.150,3.000) -- (18.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.150,3.000) -- (18.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.150,3.000) -- (18.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.250,3.000) -- (9.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.250,3.000) -- (9.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.250,2.000) -- (2.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.250,2.000) -- (3.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.250,2.000) -- (2.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,3.000) -- (12.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,3.000) -- (14.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,3.000) -- (14.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.400,3.000) -- (18.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.400,3.000) -- (15.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.400,3.000) -- (16.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.050,2.000) -- (2.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.050,2.000) -- (1.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.050,2.000) -- (0.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.050,2.000) -- (1.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,3.000) -- (17.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,3.000) -- (14.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.150,3.000) -- (16.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,3.000) -- (14.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,3.000) -- (18.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,3.000) -- (16.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.300,3.000) -- (18.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.300,3.000) -- (18.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.300,3.000) -- (18.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.300,3.000) -- (9.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.300,3.000) -- (9.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.600,3.000) -- (9.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.600,3.000) -- (10.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.550,3.000) -- (10.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.550,3.000) -- (10.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.550,3.000) -- (12.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.500,2.000) -- (5.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.500,2.000) -- (3.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.500,2.000) -- (5.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.500,2.000) -- (7.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.150,2.000) -- (4.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.150,2.000) -- (4.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.150,2.000) -- (4.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.150,2.000) -- (2.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.150,2.000) -- (4.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.150,2.000) -- (2.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,1.000) -- (3.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,1.000) -- (3.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,1.000) -- (3.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,1.000) -- (2.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,1.000) -- (3.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,1.000) -- (2.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.300,1.000) -- (3.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.850,3.000) -- (9.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.850,3.000) -- (10.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,3.000) -- (17.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,3.000) -- (16.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,3.000) -- (14.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,3.000) -- (9.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,3.000) -- (20.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,3.000) -- (10.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.500,3.000) -- (12.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.500,3.000) -- (12.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,3.000) -- (14.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,3.000) -- (14.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,3.000) -- (14.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,4.000) -- (14.250,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.850,4.000) -- (14.250,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.050,3.000) -- (11.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.050,3.000) -- (11.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.050,3.000) -- (11.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,3.000) -- (12.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,3.000) -- (12.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,3.000) -- (11.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,3.000) -- (14.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,2.000) -- (10.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,2.000) -- (10.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,2.000) -- (7.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,2.000) -- (10.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.100,2.000) -- (15.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.950,3.000) -- (11.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.950,3.000) -- (10.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.950,3.000) -- (11.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.950,3.000) -- (10.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,1.000) -- (25.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,1.000) -- (14.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,1.000) -- (10.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,1.000) -- (18.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,1.000) -- (17.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,1.000) -- (21.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.600,2.000) -- (23.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.600,2.000) -- (17.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.600,2.000) -- (20.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.600,2.000) -- (20.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,2.000) -- (10.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,2.000) -- (1.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,2.000) -- (8.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,2.000) -- (26.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,2.000) -- (1.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,1.000) -- (7.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,1.000) -- (8.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,1.000) -- (4.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,1.000) -- (9.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,1.000) -- (15.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,1.000) -- (4.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,1.000) -- (7.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.700,1.000) -- (9.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,1.000) -- (23.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,1.000) -- (25.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,1.000) -- (22.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,1.000) -- (22.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,1.000) -- (23.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.350,1.000) -- (21.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.750,2.000) -- (23.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.750,2.000) -- (17.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.750,2.000) -- (20.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.750,2.000) -- (20.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.300,2.000) -- (24.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.300,2.000) -- (11.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.300,2.000) -- (25.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.300,2.000) -- (23.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.300,2.000) -- (18.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.300,2.000) -- (17.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,1.000) -- (3.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,1.000) -- (4.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,1.000) -- (3.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,1.000) -- (2.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,1.000) -- (1.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,1.000) -- (5.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,1.000) -- (3.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.300,2.000) -- (4.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.300,2.000) -- (3.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.300,2.000) -- (6.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.300,2.000) -- (3.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.300,2.000) -- (6.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.300,2.000) -- (1.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,1.000) -- (2.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,1.000) -- (1.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,1.000) -- (0.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,1.000) -- (1.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.700,1.000) -- (1.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.000,2.000) -- (19.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.000,2.000) -- (24.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.000,2.000) -- (16.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.000,2.000) -- (20.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.000,2.000) -- (20.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,1.000) -- (2.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,1.000) -- (26.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,1.000) -- (10.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,1.000) -- (1.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,1.000) -- (11.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.350,2.000) -- (22.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.350,2.000) -- (22.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.350,2.000) -- (24.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.350,2.000) -- (21.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.350,2.000) -- (28.200,3.000);
\draw[comp4, opacity=0.450, line width=0.575pt] (39.975,2.000) -- (39.975,3.000);
\draw[comp4, opacity=0.450, line width=0.575pt] (39.975,2.000) -- (39.825,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.650,2.000) -- (28.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.650,2.000) -- (27.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.650,2.000) -- (28.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (28.650,2.000) -- (28.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,2.000) -- (7.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,2.000) -- (20.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,2.000) -- (17.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,2.000) -- (15.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.400,2.000) -- (11.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.950,2.000) -- (2.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.950,2.000) -- (3.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.950,2.000) -- (2.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,3.000) -- (12.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,3.000) -- (17.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,3.000) -- (16.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,3.000) -- (14.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.500,2.000) -- (9.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.500,2.000) -- (5.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.500,2.000) -- (10.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.500,2.000) -- (4.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.500,2.000) -- (7.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.500,2.000) -- (13.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,2.000) -- (13.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,2.000) -- (16.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,2.000) -- (9.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,2.000) -- (22.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,2.000) -- (19.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.100,2.000) -- (25.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.100,2.000) -- (27.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.100,2.000) -- (24.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.100,2.000) -- (24.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (26.100,2.000) -- (23.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,2.000) -- (26.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,2.000) -- (3.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,2.000) -- (10.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,2.000) -- (3.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.300,2.000) -- (7.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.300,2.000) -- (8.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.300,2.000) -- (7.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.600,2.000) -- (2.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.600,2.000) -- (4.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.600,2.000) -- (4.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.600,2.000) -- (6.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.750,2.000) -- (22.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.750,2.000) -- (23.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.750,2.000) -- (24.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.750,2.000) -- (24.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.750,2.000) -- (22.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,2.000) -- (23.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,2.000) -- (12.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,2.000) -- (19.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,2.000) -- (17.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.700,2.000) -- (14.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.750,2.000) -- (1.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.750,2.000) -- (1.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.750,2.000) -- (0.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.900,2.000) -- (2.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.900,2.000) -- (1.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.900,2.000) -- (1.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (0.900,2.000) -- (0.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,2.000) -- (11.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,2.000) -- (9.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,2.000) -- (16.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,2.000) -- (13.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,2.000) -- (14.700,3.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.275,2.000) -- (37.125,3.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.275,2.000) -- (37.125,3.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.275,2.000) -- (37.425,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,3.000) -- (15.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,3.000) -- (16.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,3.000) -- (16.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,0.000) -- (20.400,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,0.000) -- (13.650,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,0.000) -- (8.700,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,0.000) -- (13.200,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,0.000) -- (8.550,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,0.000) -- (12.750,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,0.000) -- (12.450,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.950,2.000) -- (20.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.950,2.000) -- (22.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.950,2.000) -- (21.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.950,2.000) -- (23.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,2.000) -- (15.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,2.000) -- (18.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,2.000) -- (18.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,2.000) -- (16.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,3.000) -- (14.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,3.000) -- (16.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,3.000) -- (16.050,4.000);
\draw[comp4, opacity=0.450, line width=0.575pt] (39.825,2.000) -- (39.825,3.000);
\draw[comp4, opacity=0.450, line width=0.575pt] (39.825,2.000) -- (39.825,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.800,3.000) -- (34.650,4.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.950,3.000) -- (31.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.350,2.000) -- (6.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.350,2.000) -- (4.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.350,2.000) -- (6.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.350,2.000) -- (5.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (4.350,2.000) -- (5.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,1.000) -- (15.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,1.000) -- (9.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,1.000) -- (9.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,1.000) -- (10.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,1.000) -- (4.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,1.000) -- (9.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.900,1.000) -- (9.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.350,3.000) -- (16.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.350,3.000) -- (17.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.350,3.000) -- (18.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.750,2.000) -- (5.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.750,2.000) -- (10.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.750,2.000) -- (4.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.750,2.000) -- (13.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.750,2.000) -- (7.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.200,3.000) -- (12.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.200,3.000) -- (10.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.200,3.000) -- (10.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.200,3.000) -- (14.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.850,2.000) -- (19.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.850,2.000) -- (22.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.850,2.000) -- (22.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.850,2.000) -- (24.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.150,3.000) -- (17.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.150,3.000) -- (17.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.150,3.000) -- (18.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.050,2.000) -- (8.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.050,2.000) -- (7.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.050,2.000) -- (8.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,2.000) -- (15.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,2.000) -- (7.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,2.000) -- (14.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,2.000) -- (13.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,2.000) -- (13.050,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.200,2.000) -- (31.350,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.200,2.000) -- (31.650,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.200,2.000) -- (31.050,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.050,2.000) -- (31.200,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.050,2.000) -- (31.500,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.050,2.000) -- (31.050,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.200,2.000) -- (34.350,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.200,2.000) -- (34.500,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.200,2.000) -- (34.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,3.000) -- (14.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,3.000) -- (12.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,3.000) -- (14.550,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,3.000) -- (14.100,4.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.350,1.000) -- (31.350,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.350,1.000) -- (31.800,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.350,1.000) -- (31.650,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.350,1.000) -- (31.200,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.350,1.000) -- (31.050,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.050,3.000) -- (31.350,4.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.350,1.000) -- (34.500,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.350,1.000) -- (34.650,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.350,1.000) -- (34.650,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.350,1.000) -- (34.200,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.350,1.000) -- (34.200,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.200,3.000) -- (34.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.250,3.000) -- (12.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.250,3.000) -- (12.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.900,2.000) -- (24.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.900,2.000) -- (24.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.900,2.000) -- (22.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.900,2.000) -- (22.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.900,2.000) -- (23.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.550,3.000) -- (18.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.550,3.000) -- (18.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.550,3.000) -- (17.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (23.550,3.000) -- (17.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.600,2.000) -- (8.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.600,2.000) -- (7.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.600,2.000) -- (7.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.600,2.000) -- (8.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (6.600,2.000) -- (8.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,3.000) -- (14.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,3.000) -- (12.750,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,3.000) -- (17.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,3.000) -- (16.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,2.000) -- (13.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,2.000) -- (10.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,2.000) -- (22.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,2.000) -- (20.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,2.000) -- (16.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,2.000) -- (26.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,2.000) -- (7.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,2.000) -- (15.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.650,2.000) -- (8.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.200,2.000) -- (8.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.200,2.000) -- (8.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.200,2.000) -- (8.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,1.000) -- (11.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,1.000) -- (27.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,1.000) -- (9.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,1.000) -- (1.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,1.000) -- (8.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.200,1.000) -- (1.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,1.000) -- (7.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,1.000) -- (3.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,1.000) -- (6.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,1.000) -- (13.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,1.000) -- (10.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,1.000) -- (6.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,1.000) -- (9.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.950,1.000) -- (4.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,0.000) -- (11.550,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,0.000) -- (14.100,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,0.000) -- (12.750,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,0.000) -- (12.150,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,0.000) -- (10.950,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,0.000) -- (12.900,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,0.000) -- (10.350,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,0.000) -- (10.200,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,0.000) -- (14.850,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,0.000) -- (9.450,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.700,3.000) -- (15.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.700,3.000) -- (19.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.700,3.000) -- (16.950,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,2.000) -- (23.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,2.000) -- (12.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,2.000) -- (19.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,2.000) -- (15.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,2.000) -- (17.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,4.000) -- (14.700,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.950,4.000) -- (15.450,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.650,3.000) -- (12.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.650,3.000) -- (12.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.650,3.000) -- (12.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.650,3.000) -- (12.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,3.000) -- (14.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,3.000) -- (15.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,3.000) -- (15.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,4.000) -- (14.700,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,4.000) -- (14.700,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,4.000) -- (14.400,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.950,3.000) -- (12.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (7.950,3.000) -- (12.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,3.000) -- (18.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,3.000) -- (13.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,3.000) -- (16.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,3.000) -- (14.700,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,2.000) -- (11.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,2.000) -- (28.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,2.000) -- (18.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,2.000) -- (12.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.500,2.000) -- (19.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.500,2.000) -- (18.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.500,2.000) -- (23.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.500,2.000) -- (22.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.500,2.000) -- (25.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,0.000) -- (10.800,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,0.000) -- (13.050,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,0.000) -- (13.050,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,0.000) -- (13.950,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,0.000) -- (12.600,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,0.000) -- (12.600,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,0.000) -- (12.300,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,0.000) -- (12.300,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,4.000) -- (14.700,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.100,4.000) -- (14.400,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,3.000) -- (12.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,3.000) -- (15.000,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.050,3.000) -- (14.100,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.650,3.000) -- (16.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.650,3.000) -- (19.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.650,3.000) -- (17.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.400,3.000) -- (11.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.400,3.000) -- (10.350,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (5.400,3.000) -- (11.400,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.500,3.000) -- (9.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.500,3.000) -- (9.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.500,3.000) -- (9.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.500,3.000) -- (9.150,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,3.000) -- (16.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,3.000) -- (16.800,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,3.000) -- (16.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,3.000) -- (16.650,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.800,3.000) -- (16.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.800,3.000) -- (19.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.800,3.000) -- (17.850,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,4.000) -- (15.000,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,4.000) -- (15.450,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.200,2.000) -- (1.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.200,2.000) -- (1.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.200,2.000) -- (1.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.200,2.000) -- (1.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (1.200,2.000) -- (1.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.550,2.000) -- (19.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.550,2.000) -- (20.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.550,2.000) -- (19.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.550,2.000) -- (20.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.550,2.000) -- (19.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,1.000) -- (4.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,1.000) -- (3.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,1.000) -- (5.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,1.000) -- (9.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,1.000) -- (4.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,1.000) -- (12.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,1.000) -- (1.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.200,1.000) -- (2.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,1.000) -- (21.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,1.000) -- (21.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,1.000) -- (20.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,1.000) -- (21.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,1.000) -- (20.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.300,1.000) -- (20.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,0.000) -- (14.550,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,0.000) -- (15.750,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,0.000) -- (20.100,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,0.000) -- (16.950,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,0.000) -- (16.200,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,0.000) -- (18.450,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,0.000) -- (16.500,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.150,0.000) -- (13.500,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,2.000) -- (13.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,2.000) -- (15.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,2.000) -- (8.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,2.000) -- (18.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,2.000) -- (16.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,1.000) -- (7.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,1.000) -- (12.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,1.000) -- (15.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,1.000) -- (18.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,1.000) -- (17.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.700,1.000) -- (13.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,1.000) -- (3.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,1.000) -- (4.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,1.000) -- (7.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,1.000) -- (2.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,1.000) -- (1.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,1.000) -- (3.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.450,1.000) -- (1.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,1.000) -- (23.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,1.000) -- (24.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,1.000) -- (22.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,1.000) -- (19.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,1.000) -- (21.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,1.000) -- (22.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.600,1.000) -- (20.550,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.950,2.000) -- (31.950,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.950,2.000) -- (31.950,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.500,2.000) -- (31.500,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.500,2.000) -- (31.650,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.500,1.000) -- (31.650,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.500,1.000) -- (31.800,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.500,1.000) -- (31.950,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.500,1.000) -- (31.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.000,2.000) -- (19.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.000,2.000) -- (25.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.000,2.000) -- (22.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (24.000,2.000) -- (22.650,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.350,2.000) -- (34.500,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.350,2.000) -- (34.500,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.500,1.000) -- (34.650,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.500,1.000) -- (34.650,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.500,1.000) -- (34.800,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.500,1.000) -- (34.350,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.800,2.000) -- (34.800,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.800,2.000) -- (34.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.450,2.000) -- (4.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.450,2.000) -- (3.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.450,2.000) -- (5.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.450,2.000) -- (9.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.450,2.000) -- (1.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (3.450,2.000) -- (1.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,2.000) -- (13.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,2.000) -- (15.150,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,2.000) -- (14.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,2.000) -- (21.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.500,2.000) -- (5.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,2.000) -- (9.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,2.000) -- (9.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,2.000) -- (10.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,2.000) -- (16.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (9.600,2.000) -- (5.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,1.000) -- (10.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,1.000) -- (0.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,1.000) -- (9.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,1.000) -- (8.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,1.000) -- (27.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,1.000) -- (1.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,1.000) -- (20.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,1.000) -- (25.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,1.000) -- (21.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,1.000) -- (21.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,1.000) -- (15.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.000,1.000) -- (21.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,1.000) -- (13.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,1.000) -- (24.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,1.000) -- (14.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,1.000) -- (13.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,1.000) -- (4.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.550,1.000) -- (14.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.550,1.000) -- (1.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.550,1.000) -- (1.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.550,1.000) -- (0.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.550,1.000) -- (1.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.550,1.000) -- (0.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,1.000) -- (14.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,1.000) -- (8.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,1.000) -- (22.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,1.000) -- (12.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,1.000) -- (19.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,1.000) -- (17.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,1.000) -- (16.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,1.000) -- (14.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,1.000) -- (12.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,1.000) -- (18.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,1.000) -- (6.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,1.000) -- (16.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.250,1.000) -- (13.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,1.000) -- (24.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,1.000) -- (23.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,1.000) -- (25.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,1.000) -- (24.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,1.000) -- (25.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.100,1.000) -- (24.900,2.000);
\draw[comp4, opacity=0.450, line width=0.575pt] (39.975,3.000) -- (39.900,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,0.000) -- (18.000,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,0.000) -- (17.400,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,0.000) -- (19.050,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,0.000) -- (19.950,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,0.000) -- (19.500,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,0.000) -- (18.750,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,0.000) -- (18.300,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,0.000) -- (18.600,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,0.000) -- (10.500,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,0.000) -- (9.900,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,0.000) -- (11.700,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,0.000) -- (11.700,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,0.000) -- (9.000,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,0.000) -- (10.200,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,0.000) -- (10.200,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,0.000) -- (10.650,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,0.000) -- (9.450,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,0.000) -- (10.650,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,0.000) -- (9.450,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,0.000) -- (19.800,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,0.000) -- (19.350,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,0.000) -- (17.700,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,0.000) -- (18.450,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,0.000) -- (19.200,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,0.000) -- (18.300,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,0.000) -- (18.900,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.600,0.000) -- (18.600,1.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.650,1.000) -- (31.950,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.650,1.000) -- (31.950,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.650,1.000) -- (31.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,2.000) -- (12.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,2.000) -- (13.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,2.000) -- (6.000,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,2.000) -- (26.850,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.750,2.000) -- (5.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,1.000) -- (6.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,1.000) -- (7.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,1.000) -- (4.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,1.000) -- (2.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,1.000) -- (15.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,1.000) -- (12.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,1.000) -- (3.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.650,1.000) -- (2.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.000,1.000) -- (6.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.000,1.000) -- (8.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.000,1.000) -- (11.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.000,1.000) -- (7.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.000,1.000) -- (8.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,2.000) -- (18.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,2.000) -- (18.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,2.000) -- (16.350,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,2.000) -- (16.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,2.000) -- (18.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,1.000) -- (19.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,1.000) -- (19.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,1.000) -- (16.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,1.000) -- (17.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,1.000) -- (18.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,1.000) -- (19.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,2.000) -- (14.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,2.000) -- (17.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,2.000) -- (17.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.650,2.000) -- (16.950,3.000);
\draw[comp4, opacity=0.450, line width=0.575pt] (39.900,1.000) -- (39.975,2.000);
\draw[comp4, opacity=0.450, line width=0.575pt] (39.900,1.000) -- (39.975,2.000);
\draw[comp4, opacity=0.450, line width=0.575pt] (39.900,1.000) -- (39.825,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,1.000) -- (14.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,1.000) -- (14.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,1.000) -- (15.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,1.000) -- (9.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,1.000) -- (27.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,1.000) -- (12.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,1.000) -- (9.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,1.000) -- (13.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,1.000) -- (20.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,1.000) -- (23.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,1.000) -- (16.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,1.000) -- (10.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.750,1.000) -- (16.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,1.000) -- (20.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,1.000) -- (26.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,1.000) -- (27.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,1.000) -- (21.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,1.000) -- (17.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,1.000) -- (14.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.850,1.000) -- (17.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,1.000) -- (25.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,1.000) -- (22.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,1.000) -- (21.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,1.000) -- (23.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,1.000) -- (23.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.500,1.000) -- (23.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,1.000) -- (13.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,1.000) -- (7.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,1.000) -- (11.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,1.000) -- (4.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,1.000) -- (6.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,1.000) -- (6.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.250,1.000) -- (4.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,1.000) -- (12.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,1.000) -- (6.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,1.000) -- (3.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,1.000) -- (7.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,1.000) -- (10.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,1.000) -- (4.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.400,1.000) -- (11.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.050,2.000) -- (23.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.050,2.000) -- (18.900,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.050,2.000) -- (21.300,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.050,2.000) -- (20.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.050,2.000) -- (22.050,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (22.050,2.000) -- (19.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,1.000) -- (19.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,1.000) -- (20.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,1.000) -- (25.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,1.000) -- (27.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,1.000) -- (13.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,1.000) -- (13.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,1.000) -- (12.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,1.000) -- (19.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,1.000) -- (24.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,1.000) -- (22.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,1.000) -- (21.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,1.000) -- (23.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,1.000) -- (22.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.900,1.000) -- (20.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.400,2.000) -- (3.450,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.400,2.000) -- (2.700,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.400,2.000) -- (1.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.400,2.000) -- (3.750,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.400,2.000) -- (5.400,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (2.400,2.000) -- (1.500,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.400,2.000) -- (19.650,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.400,2.000) -- (19.950,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.400,2.000) -- (20.250,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.400,2.000) -- (20.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.400,2.000) -- (19.200,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,1.000) -- (7.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,1.000) -- (7.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,1.000) -- (7.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,1.000) -- (7.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,1.000) -- (6.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.800,1.000) -- (6.600,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.800,3.000) -- (31.650,4.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.800,3.000) -- (31.500,4.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.650,3.000) -- (34.650,4.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.650,3.000) -- (34.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,1.000) -- (20.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,1.000) -- (19.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,1.000) -- (16.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,1.000) -- (15.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,1.000) -- (25.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,1.000) -- (28.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.550,1.000) -- (14.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.300,4.000) -- (14.400,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.350,4.000) -- (15.000,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,4.000) -- (15.450,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.400,3.000) -- (12.300,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.400,3.000) -- (12.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.450,4.000) -- (14.400,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,4.000) -- (14.700,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,3.000) -- (16.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.050,3.000) -- (16.350,4.000);
\draw[comp5, opacity=0.450, line width=0.575pt] (42.675,3.000) -- (42.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,1.000) -- (15.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,1.000) -- (16.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,1.000) -- (19.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,1.000) -- (19.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,1.000) -- (19.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.800,1.000) -- (18.750,2.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.200,3.000) -- (31.350,4.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.200,3.000) -- (31.500,4.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.350,3.000) -- (31.350,4.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.350,3.000) -- (31.500,4.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.350,3.000) -- (34.350,4.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.350,3.000) -- (34.500,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.100,4.000) -- (15.150,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.550,3.000) -- (12.600,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (8.550,3.000) -- (12.450,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.250,4.000) -- (15.150,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,0.000) -- (14.100,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,0.000) -- (17.400,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,0.000) -- (12.000,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,0.000) -- (14.250,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,0.000) -- (15.300,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,0.000) -- (16.800,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,0.000) -- (15.450,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (14.850,0.000) -- (15.000,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.000,3.000) -- (17.250,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (21.000,3.000) -- (17.400,4.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.650,1.000) -- (34.800,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.650,1.000) -- (34.800,2.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.650,1.000) -- (34.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,1.000) -- (12.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,1.000) -- (7.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,1.000) -- (5.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,1.000) -- (9.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,1.000) -- (5.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,1.000) -- (8.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,1.000) -- (14.250,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (11.550,1.000) -- (2.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,1.000) -- (18.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,1.000) -- (22.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,1.000) -- (20.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,1.000) -- (19.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,1.000) -- (15.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,1.000) -- (19.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (17.400,4.000) -- (15.150,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,1.000) -- (12.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,1.000) -- (12.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,1.000) -- (12.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,1.000) -- (12.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,1.000) -- (11.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (13.950,1.000) -- (11.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,1.000) -- (24.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,1.000) -- (19.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,1.000) -- (21.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,1.000) -- (23.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,1.000) -- (22.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,1.000) -- (20.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (18.750,1.000) -- (22.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,1.000) -- (15.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,1.000) -- (17.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,1.000) -- (24.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,1.000) -- (21.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,1.000) -- (16.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,1.000) -- (13.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.900,1.000) -- (9.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,1.000) -- (18.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,1.000) -- (21.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,1.000) -- (12.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,1.000) -- (15.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,1.000) -- (19.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.050,1.000) -- (16.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,2.000) -- (17.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,2.000) -- (19.800,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,2.000) -- (14.550,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,2.000) -- (11.100,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,2.000) -- (18.600,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,1.000) -- (16.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,1.000) -- (19.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,1.000) -- (8.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,1.000) -- (13.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,1.000) -- (13.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,1.000) -- (18.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,1.000) -- (16.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,0.000) -- (15.600,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,0.000) -- (17.700,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,0.000) -- (14.400,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,0.000) -- (12.600,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,0.000) -- (14.700,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,0.000) -- (15.000,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,0.000) -- (17.100,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.000,0.000) -- (16.050,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.700,1.000) -- (27.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.700,1.000) -- (28.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.700,1.000) -- (27.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.700,1.000) -- (28.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.700,1.000) -- (27.000,2.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.275,1.000) -- (37.125,2.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.275,1.000) -- (37.125,2.000);
\draw[comp3, opacity=0.450, line width=0.484pt] (37.275,1.000) -- (37.125,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,1.000) -- (6.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,1.000) -- (5.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,1.000) -- (0.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,1.000) -- (12.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,1.000) -- (6.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,1.000) -- (2.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,1.000) -- (9.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (10.350,1.000) -- (3.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,1.000) -- (25.500,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,1.000) -- (25.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,1.000) -- (28.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,1.000) -- (26.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,1.000) -- (24.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,1.000) -- (25.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (20.250,1.000) -- (24.450,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,1.000) -- (13.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,1.000) -- (16.050,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,1.000) -- (24.750,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,1.000) -- (21.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,1.000) -- (16.950,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,1.000) -- (17.850,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.200,1.000) -- (9.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,1.000) -- (26.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,1.000) -- (18.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,1.000) -- (26.100,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,1.000) -- (28.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,1.000) -- (18.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,1.000) -- (24.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,1.000) -- (22.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.650,1.000) -- (21.300,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,0.000) -- (17.250,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,0.000) -- (17.550,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,0.000) -- (18.000,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,0.000) -- (20.700,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,0.000) -- (17.850,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,0.000) -- (16.200,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,0.000) -- (20.250,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,0.000) -- (15.900,1.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.300,0.000) -- (14.850,1.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.350,2.000) -- (31.350,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.350,2.000) -- (31.200,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.350,2.000) -- (31.800,3.000);
\draw[comp1, opacity=0.450, line width=0.407pt] (31.350,2.000) -- (31.800,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.500,2.000) -- (34.350,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.500,2.000) -- (34.350,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.500,2.000) -- (34.650,3.000);
\draw[comp2, opacity=0.450, line width=0.426pt] (34.500,2.000) -- (34.650,3.000);
\draw[comp5, opacity=0.450, line width=0.575pt] (42.675,2.000) -- (42.675,3.000);
\draw[comp5, opacity=0.450, line width=0.575pt] (42.675,2.000) -- (42.675,3.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.600,4.000) -- (14.400,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,1.000) -- (25.650,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,1.000) -- (26.400,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,1.000) -- (21.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,1.000) -- (24.600,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,1.000) -- (24.150,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.950,1.000) -- (23.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (16.500,4.000) -- (15.000,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.050,3.000) -- (19.200,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (25.050,3.000) -- (19.050,4.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,1.000) -- (17.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,1.000) -- (14.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,1.000) -- (11.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,1.000) -- (20.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,1.000) -- (19.350,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (15.450,1.000) -- (16.200,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (19.200,4.000) -- (15.450,5.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,1.000) -- (10.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,1.000) -- (4.800,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,1.000) -- (14.550,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,1.000) -- (6.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,1.000) -- (9.000,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,1.000) -- (6.900,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,1.000) -- (14.700,2.000);
\draw[comp0, opacity=0.225, line width=0.200pt] (12.150,1.000) -- (3.750,2.000);
\fill[comp0] (13.800,0.000) circle [radius=0.0155cm];
\fill[comp0] (13.950,0.000) circle [radius=0.0155cm];
\fill[comp0] (14.100,0.000) circle [radius=0.0155cm];
\fill[comp0] (14.250,0.000) circle [radius=0.0155cm];
\fill[comp0] (14.400,0.000) circle [radius=0.0155cm];
\fill[comp0] (14.550,0.000) circle [radius=0.0155cm];
\fill[comp0] (14.700,0.000) circle [radius=0.0155cm];
\fill[comp0] (14.850,0.000) circle [radius=0.0155cm];
\fill[comp0] (15.000,0.000) circle [radius=0.0155cm];
\fill[comp0] (15.150,0.000) circle [radius=0.0155cm];
\fill[comp0] (15.300,0.000) circle [radius=0.0155cm];
\fill[comp0] (15.450,0.000) circle [radius=0.0155cm];
\fill[comp0] (15.600,0.000) circle [radius=0.0155cm];
\fill[comp0] (8.550,1.000) circle [radius=0.0155cm];
\fill[comp0] (8.700,1.000) circle [radius=0.0155cm];
\fill[comp0] (8.850,1.000) circle [radius=0.0155cm];
\fill[comp0] (9.000,1.000) circle [radius=0.0155cm];
\fill[comp0] (9.150,1.000) circle [radius=0.0155cm];
\fill[comp0] (9.300,1.000) circle [radius=0.0155cm];
\fill[comp0] (9.450,1.000) circle [radius=0.0155cm];
\fill[comp0] (9.600,1.000) circle [radius=0.0155cm];
\fill[comp0] (9.750,1.000) circle [radius=0.0155cm];
\fill[comp0] (9.900,1.000) circle [radius=0.0155cm];
\fill[comp0] (10.050,1.000) circle [radius=0.0155cm];
\fill[comp0] (10.200,1.000) circle [radius=0.0155cm];
\fill[comp0] (10.350,1.000) circle [radius=0.0155cm];
\fill[comp0] (10.500,1.000) circle [radius=0.0155cm];
\fill[comp0] (10.650,1.000) circle [radius=0.0155cm];
\fill[comp0] (10.800,1.000) circle [radius=0.0155cm];
\fill[comp0] (10.950,1.000) circle [radius=0.0155cm];
\fill[comp0] (11.100,1.000) circle [radius=0.0155cm];
\fill[comp0] (11.250,1.000) circle [radius=0.0155cm];
\fill[comp0] (11.400,1.000) circle [radius=0.0155cm];
\fill[comp0] (11.550,1.000) circle [radius=0.0155cm];
\fill[comp0] (11.700,1.000) circle [radius=0.0155cm];
\fill[comp0] (11.850,1.000) circle [radius=0.0155cm];
\fill[comp0] (12.000,1.000) circle [radius=0.0155cm];
\fill[comp0] (12.150,1.000) circle [radius=0.0155cm];
\fill[comp0] (12.300,1.000) circle [radius=0.0155cm];
\fill[comp0] (12.450,1.000) circle [radius=0.0155cm];
\fill[comp0] (12.600,1.000) circle [radius=0.0155cm];
\fill[comp0] (12.750,1.000) circle [radius=0.0155cm];
\fill[comp0] (12.900,1.000) circle [radius=0.0155cm];
\fill[comp0] (13.050,1.000) circle [radius=0.0155cm];
\fill[comp0] (13.200,1.000) circle [radius=0.0155cm];
\fill[comp0] (13.350,1.000) circle [radius=0.0155cm];
\fill[comp0] (13.500,1.000) circle [radius=0.0155cm];
\fill[comp0] (13.650,1.000) circle [radius=0.0155cm];
\fill[comp0] (13.800,1.000) circle [radius=0.0155cm];
\fill[comp0] (13.950,1.000) circle [radius=0.0155cm];
\fill[comp0] (14.100,1.000) circle [radius=0.0155cm];
\fill[comp0] (14.250,1.000) circle [radius=0.0155cm];
\fill[comp0] (14.400,1.000) circle [radius=0.0155cm];
\fill[comp0] (14.550,1.000) circle [radius=0.0155cm];
\fill[comp0] (14.700,1.000) circle [radius=0.0155cm];
\fill[comp0] (14.850,1.000) circle [radius=0.0155cm];
\fill[comp0] (15.000,1.000) circle [radius=0.0155cm];
\fill[comp0] (15.150,1.000) circle [radius=0.0155cm];
\fill[comp0] (15.300,1.000) circle [radius=0.0155cm];
\fill[comp0] (15.450,1.000) circle [radius=0.0155cm];
\fill[comp0] (15.600,1.000) circle [radius=0.0155cm];
\fill[comp0] (15.750,1.000) circle [radius=0.0155cm];
\fill[comp0] (15.900,1.000) circle [radius=0.0155cm];
\fill[comp0] (16.050,1.000) circle [radius=0.0155cm];
\fill[comp0] (16.200,1.000) circle [radius=0.0155cm];
\fill[comp0] (16.350,1.000) circle [radius=0.0155cm];
\fill[comp0] (16.500,1.000) circle [radius=0.0155cm];
\fill[comp0] (16.650,1.000) circle [radius=0.0155cm];
\fill[comp0] (16.800,1.000) circle [radius=0.0155cm];
\fill[comp0] (16.950,1.000) circle [radius=0.0155cm];
\fill[comp0] (17.100,1.000) circle [radius=0.0155cm];
\fill[comp0] (17.250,1.000) circle [radius=0.0155cm];
\fill[comp0] (17.400,1.000) circle [radius=0.0155cm];
\fill[comp0] (17.550,1.000) circle [radius=0.0155cm];
\fill[comp0] (17.700,1.000) circle [radius=0.0155cm];
\fill[comp0] (17.850,1.000) circle [radius=0.0155cm];
\fill[comp0] (18.000,1.000) circle [radius=0.0155cm];
\fill[comp0] (18.150,1.000) circle [radius=0.0155cm];
\fill[comp0] (18.300,1.000) circle [radius=0.0155cm];
\fill[comp0] (18.450,1.000) circle [radius=0.0155cm];
\fill[comp0] (18.600,1.000) circle [radius=0.0155cm];
\fill[comp0] (18.750,1.000) circle [radius=0.0155cm];
\fill[comp0] (18.900,1.000) circle [radius=0.0155cm];
\fill[comp0] (19.050,1.000) circle [radius=0.0155cm];
\fill[comp0] (19.200,1.000) circle [radius=0.0155cm];
\fill[comp0] (19.350,1.000) circle [radius=0.0155cm];
\fill[comp0] (19.500,1.000) circle [radius=0.0155cm];
\fill[comp0] (19.650,1.000) circle [radius=0.0155cm];
\fill[comp0] (19.800,1.000) circle [radius=0.0155cm];
\fill[comp0] (19.950,1.000) circle [radius=0.0155cm];
\fill[comp0] (20.100,1.000) circle [radius=0.0155cm];
\fill[comp0] (20.250,1.000) circle [radius=0.0155cm];
\fill[comp0] (20.400,1.000) circle [radius=0.0155cm];
\fill[comp0] (20.550,1.000) circle [radius=0.0155cm];
\fill[comp0] (20.700,1.000) circle [radius=0.0155cm];
\fill[comp0] (20.850,1.000) circle [radius=0.0155cm];
\fill[comp0] (0.600,2.000) circle [radius=0.0155cm];
\fill[comp0] (0.750,2.000) circle [radius=0.0155cm];
\fill[comp0] (0.900,2.000) circle [radius=0.0155cm];
\fill[comp0] (1.050,2.000) circle [radius=0.0155cm];
\fill[comp0] (1.200,2.000) circle [radius=0.0155cm];
\fill[comp0] (1.350,2.000) circle [radius=0.0155cm];
\fill[comp0] (1.500,2.000) circle [radius=0.0155cm];
\fill[comp0] (1.650,2.000) circle [radius=0.0155cm];
\fill[comp0] (1.800,2.000) circle [radius=0.0155cm];
\fill[comp0] (1.950,2.000) circle [radius=0.0155cm];
\fill[comp0] (2.100,2.000) circle [radius=0.0155cm];
\fill[comp0] (2.250,2.000) circle [radius=0.0155cm];
\fill[comp0] (2.400,2.000) circle [radius=0.0155cm];
\fill[comp0] (2.550,2.000) circle [radius=0.0155cm];
\fill[comp0] (2.700,2.000) circle [radius=0.0155cm];
\fill[comp0] (2.850,2.000) circle [radius=0.0155cm];
\fill[comp0] (3.000,2.000) circle [radius=0.0155cm];
\fill[comp0] (3.150,2.000) circle [radius=0.0155cm];
\fill[comp0] (3.300,2.000) circle [radius=0.0155cm];
\fill[comp0] (3.450,2.000) circle [radius=0.0155cm];
\fill[comp0] (3.600,2.000) circle [radius=0.0155cm];
\fill[comp0] (3.750,2.000) circle [radius=0.0155cm];
\fill[comp0] (3.900,2.000) circle [radius=0.0155cm];
\fill[comp0] (4.050,2.000) circle [radius=0.0155cm];
\fill[comp0] (4.200,2.000) circle [radius=0.0155cm];
\fill[comp0] (4.350,2.000) circle [radius=0.0155cm];
\fill[comp0] (4.500,2.000) circle [radius=0.0155cm];
\fill[comp0] (4.650,2.000) circle [radius=0.0155cm];
\fill[comp0] (4.800,2.000) circle [radius=0.0155cm];
\fill[comp0] (4.950,2.000) circle [radius=0.0155cm];
\fill[comp0] (5.100,2.000) circle [radius=0.0155cm];
\fill[comp0] (5.250,2.000) circle [radius=0.0155cm];
\fill[comp0] (5.400,2.000) circle [radius=0.0155cm];
\fill[comp0] (5.550,2.000) circle [radius=0.0155cm];
\fill[comp0] (5.700,2.000) circle [radius=0.0155cm];
\fill[comp0] (5.850,2.000) circle [radius=0.0155cm];
\fill[comp0] (6.000,2.000) circle [radius=0.0155cm];
\fill[comp0] (6.150,2.000) circle [radius=0.0155cm];
\fill[comp0] (6.300,2.000) circle [radius=0.0155cm];
\fill[comp0] (6.450,2.000) circle [radius=0.0155cm];
\fill[comp0] (6.600,2.000) circle [radius=0.0155cm];
\fill[comp0] (6.750,2.000) circle [radius=0.0155cm];
\fill[comp0] (6.900,2.000) circle [radius=0.0155cm];
\fill[comp0] (7.050,2.000) circle [radius=0.0155cm];
\fill[comp0] (7.200,2.000) circle [radius=0.0155cm];
\fill[comp0] (7.350,2.000) circle [radius=0.0155cm];
\fill[comp0] (7.500,2.000) circle [radius=0.0155cm];
\fill[comp0] (7.650,2.000) circle [radius=0.0155cm];
\fill[comp0] (7.800,2.000) circle [radius=0.0155cm];
\fill[comp0] (7.950,2.000) circle [radius=0.0155cm];
\fill[comp0] (8.100,2.000) circle [radius=0.0155cm];
\fill[comp0] (8.250,2.000) circle [radius=0.0155cm];
\fill[comp0] (8.400,2.000) circle [radius=0.0155cm];
\fill[comp0] (8.550,2.000) circle [radius=0.0155cm];
\fill[comp0] (8.700,2.000) circle [radius=0.0155cm];
\fill[comp0] (8.850,2.000) circle [radius=0.0155cm];
\fill[comp0] (9.000,2.000) circle [radius=0.0155cm];
\fill[comp0] (9.150,2.000) circle [radius=0.0155cm];
\fill[comp0] (9.300,2.000) circle [radius=0.0155cm];
\fill[comp0] (9.450,2.000) circle [radius=0.0155cm];
\fill[comp0] (9.600,2.000) circle [radius=0.0155cm];
\fill[comp0] (9.750,2.000) circle [radius=0.0155cm];
\fill[comp0] (9.900,2.000) circle [radius=0.0155cm];
\fill[comp0] (10.050,2.000) circle [radius=0.0155cm];
\fill[comp0] (10.200,2.000) circle [radius=0.0155cm];
\fill[comp0] (10.350,2.000) circle [radius=0.0155cm];
\fill[comp0] (10.500,2.000) circle [radius=0.0155cm];
\fill[comp0] (10.650,2.000) circle [radius=0.0155cm];
\fill[comp0] (10.800,2.000) circle [radius=0.0155cm];
\fill[comp0] (10.950,2.000) circle [radius=0.0155cm];
\fill[comp0] (11.100,2.000) circle [radius=0.0155cm];
\fill[comp0] (11.250,2.000) circle [radius=0.0155cm];
\fill[comp0] (11.400,2.000) circle [radius=0.0155cm];
\fill[comp0] (11.550,2.000) circle [radius=0.0155cm];
\fill[comp0] (11.700,2.000) circle [radius=0.0155cm];
\fill[comp0] (11.850,2.000) circle [radius=0.0155cm];
\fill[comp0] (12.000,2.000) circle [radius=0.0155cm];
\fill[comp0] (12.150,2.000) circle [radius=0.0155cm];
\fill[comp0] (12.300,2.000) circle [radius=0.0155cm];
\fill[comp0] (12.450,2.000) circle [radius=0.0155cm];
\fill[comp0] (12.600,2.000) circle [radius=0.0155cm];
\fill[comp0] (12.750,2.000) circle [radius=0.0155cm];
\fill[comp0] (12.900,2.000) circle [radius=0.0155cm];
\fill[comp0] (13.050,2.000) circle [radius=0.0155cm];
\fill[comp0] (13.200,2.000) circle [radius=0.0155cm];
\fill[comp0] (13.350,2.000) circle [radius=0.0155cm];
\fill[comp0] (13.500,2.000) circle [radius=0.0155cm];
\fill[comp0] (13.650,2.000) circle [radius=0.0155cm];
\fill[comp0] (13.800,2.000) circle [radius=0.0155cm];
\fill[comp0] (13.950,2.000) circle [radius=0.0155cm];
\fill[comp0] (14.100,2.000) circle [radius=0.0155cm];
\fill[comp0] (14.250,2.000) circle [radius=0.0155cm];
\fill[comp0] (14.400,2.000) circle [radius=0.0155cm];
\fill[comp0] (14.550,2.000) circle [radius=0.0155cm];
\fill[comp0] (14.700,2.000) circle [radius=0.0155cm];
\fill[comp0] (14.850,2.000) circle [radius=0.0155cm];
\fill[comp0] (15.000,2.000) circle [radius=0.0155cm];
\fill[comp0] (15.150,2.000) circle [radius=0.0155cm];
\fill[comp0] (15.300,2.000) circle [radius=0.0155cm];
\fill[comp0] (15.450,2.000) circle [radius=0.0155cm];
\fill[comp0] (15.600,2.000) circle [radius=0.0155cm];
\fill[comp0] (15.750,2.000) circle [radius=0.0155cm];
\fill[comp0] (15.900,2.000) circle [radius=0.0155cm];
\fill[comp0] (16.050,2.000) circle [radius=0.0155cm];
\fill[comp0] (16.200,2.000) circle [radius=0.0155cm];
\fill[comp0] (16.350,2.000) circle [radius=0.0155cm];
\fill[comp0] (16.500,2.000) circle [radius=0.0155cm];
\fill[comp0] (16.650,2.000) circle [radius=0.0155cm];
\fill[comp0] (16.800,2.000) circle [radius=0.0155cm];
\fill[comp0] (16.950,2.000) circle [radius=0.0155cm];
\fill[comp0] (17.100,2.000) circle [radius=0.0155cm];
\fill[comp0] (17.250,2.000) circle [radius=0.0155cm];
\fill[comp0] (17.400,2.000) circle [radius=0.0155cm];
\fill[comp0] (17.550,2.000) circle [radius=0.0155cm];
\fill[comp0] (17.700,2.000) circle [radius=0.0155cm];
\fill[comp0] (17.850,2.000) circle [radius=0.0155cm];
\fill[comp0] (18.000,2.000) circle [radius=0.0155cm];
\fill[comp0] (18.150,2.000) circle [radius=0.0155cm];
\fill[comp0] (18.300,2.000) circle [radius=0.0155cm];
\fill[comp0] (18.450,2.000) circle [radius=0.0155cm];
\fill[comp0] (18.600,2.000) circle [radius=0.0155cm];
\fill[comp0] (18.750,2.000) circle [radius=0.0155cm];
\fill[comp0] (18.900,2.000) circle [radius=0.0155cm];
\fill[comp0] (19.050,2.000) circle [radius=0.0155cm];
\fill[comp0] (19.200,2.000) circle [radius=0.0155cm];
\fill[comp0] (19.350,2.000) circle [radius=0.0155cm];
\fill[comp0] (19.500,2.000) circle [radius=0.0155cm];
\fill[comp0] (19.650,2.000) circle [radius=0.0155cm];
\fill[comp0] (19.800,2.000) circle [radius=0.0155cm];
\fill[comp0] (19.950,2.000) circle [radius=0.0155cm];
\fill[comp0] (20.100,2.000) circle [radius=0.0155cm];
\fill[comp0] (20.250,2.000) circle [radius=0.0155cm];
\fill[comp0] (20.400,2.000) circle [radius=0.0155cm];
\fill[comp0] (20.550,2.000) circle [radius=0.0155cm];
\fill[comp0] (20.700,2.000) circle [radius=0.0155cm];
\fill[comp0] (20.850,2.000) circle [radius=0.0155cm];
\fill[comp0] (21.000,2.000) circle [radius=0.0155cm];
\fill[comp0] (21.150,2.000) circle [radius=0.0155cm];
\fill[comp0] (21.300,2.000) circle [radius=0.0155cm];
\fill[comp0] (21.450,2.000) circle [radius=0.0155cm];
\fill[comp0] (21.600,2.000) circle [radius=0.0155cm];
\fill[comp0] (21.750,2.000) circle [radius=0.0155cm];
\fill[comp0] (21.900,2.000) circle [radius=0.0155cm];
\fill[comp0] (22.050,2.000) circle [radius=0.0155cm];
\fill[comp0] (22.200,2.000) circle [radius=0.0155cm];
\fill[comp0] (22.350,2.000) circle [radius=0.0155cm];
\fill[comp0] (22.500,2.000) circle [radius=0.0155cm];
\fill[comp0] (22.650,2.000) circle [radius=0.0155cm];
\fill[comp0] (22.800,2.000) circle [radius=0.0155cm];
\fill[comp0] (22.950,2.000) circle [radius=0.0155cm];
\fill[comp0] (23.100,2.000) circle [radius=0.0155cm];
\fill[comp0] (23.250,2.000) circle [radius=0.0155cm];
\fill[comp0] (23.400,2.000) circle [radius=0.0155cm];
\fill[comp0] (23.550,2.000) circle [radius=0.0155cm];
\fill[comp0] (23.700,2.000) circle [radius=0.0155cm];
\fill[comp0] (23.850,2.000) circle [radius=0.0155cm];
\fill[comp0] (24.000,2.000) circle [radius=0.0155cm];
\fill[comp0] (24.150,2.000) circle [radius=0.0155cm];
\fill[comp0] (24.300,2.000) circle [radius=0.0155cm];
\fill[comp0] (24.450,2.000) circle [radius=0.0155cm];
\fill[comp0] (24.600,2.000) circle [radius=0.0155cm];
\fill[comp0] (24.750,2.000) circle [radius=0.0155cm];
\fill[comp0] (24.900,2.000) circle [radius=0.0155cm];
\fill[comp0] (25.050,2.000) circle [radius=0.0155cm];
\fill[comp0] (25.200,2.000) circle [radius=0.0155cm];
\fill[comp0] (25.350,2.000) circle [radius=0.0155cm];
\fill[comp0] (25.500,2.000) circle [radius=0.0155cm];
\fill[comp0] (25.650,2.000) circle [radius=0.0155cm];
\fill[comp0] (25.800,2.000) circle [radius=0.0155cm];
\fill[comp0] (25.950,2.000) circle [radius=0.0155cm];
\fill[comp0] (26.100,2.000) circle [radius=0.0155cm];
\fill[comp0] (26.250,2.000) circle [radius=0.0155cm];
\fill[comp0] (26.400,2.000) circle [radius=0.0155cm];
\fill[comp0] (26.550,2.000) circle [radius=0.0155cm];
\fill[comp0] (26.700,2.000) circle [radius=0.0155cm];
\fill[comp0] (26.850,2.000) circle [radius=0.0155cm];
\fill[comp0] (27.000,2.000) circle [radius=0.0155cm];
\fill[comp0] (27.150,2.000) circle [radius=0.0155cm];
\fill[comp0] (27.300,2.000) circle [radius=0.0155cm];
\fill[comp0] (27.450,2.000) circle [radius=0.0155cm];
\fill[comp0] (27.600,2.000) circle [radius=0.0155cm];
\fill[comp0] (27.750,2.000) circle [radius=0.0155cm];
\fill[comp0] (27.900,2.000) circle [radius=0.0155cm];
\fill[comp0] (28.050,2.000) circle [radius=0.0155cm];
\fill[comp0] (28.200,2.000) circle [radius=0.0155cm];
\fill[comp0] (28.350,2.000) circle [radius=0.0155cm];
\fill[comp0] (28.500,2.000) circle [radius=0.0155cm];
\fill[comp0] (28.650,2.000) circle [radius=0.0155cm];
\fill[comp0] (28.800,2.000) circle [radius=0.0155cm];
\fill[comp0] (0.600,3.000) circle [radius=0.0155cm];
\fill[comp0] (0.750,3.000) circle [radius=0.0155cm];
\fill[comp0] (0.900,3.000) circle [radius=0.0155cm];
\fill[comp0] (1.050,3.000) circle [radius=0.0155cm];
\fill[comp0] (1.200,3.000) circle [radius=0.0155cm];
\fill[comp0] (1.350,3.000) circle [radius=0.0155cm];
\fill[comp0] (1.500,3.000) circle [radius=0.0155cm];
\fill[comp0] (1.650,3.000) circle [radius=0.0155cm];
\fill[comp0] (1.800,3.000) circle [radius=0.0155cm];
\fill[comp0] (1.950,3.000) circle [radius=0.0155cm];
\fill[comp0] (2.100,3.000) circle [radius=0.0155cm];
\fill[comp0] (2.250,3.000) circle [radius=0.0155cm];
\fill[comp0] (2.400,3.000) circle [radius=0.0155cm];
\fill[comp0] (2.550,3.000) circle [radius=0.0155cm];
\fill[comp0] (2.700,3.000) circle [radius=0.0155cm];
\fill[comp0] (2.850,3.000) circle [radius=0.0155cm];
\fill[comp0] (3.000,3.000) circle [radius=0.0155cm];
\fill[comp0] (3.150,3.000) circle [radius=0.0155cm];
\fill[comp0] (3.300,3.000) circle [radius=0.0155cm];
\fill[comp0] (3.450,3.000) circle [radius=0.0155cm];
\fill[comp0] (3.600,3.000) circle [radius=0.0155cm];
\fill[comp0] (3.750,3.000) circle [radius=0.0155cm];
\fill[comp0] (3.900,3.000) circle [radius=0.0155cm];
\fill[comp0] (4.050,3.000) circle [radius=0.0155cm];
\fill[comp0] (4.200,3.000) circle [radius=0.0155cm];
\fill[comp0] (4.350,3.000) circle [radius=0.0155cm];
\fill[comp0] (4.500,3.000) circle [radius=0.0155cm];
\fill[comp0] (4.650,3.000) circle [radius=0.0155cm];
\fill[comp0] (4.800,3.000) circle [radius=0.0155cm];
\fill[comp0] (4.950,3.000) circle [radius=0.0155cm];
\fill[comp0] (5.100,3.000) circle [radius=0.0155cm];
\fill[comp0] (5.250,3.000) circle [radius=0.0155cm];
\fill[comp0] (5.400,3.000) circle [radius=0.0155cm];
\fill[comp0] (5.550,3.000) circle [radius=0.0155cm];
\fill[comp0] (5.700,3.000) circle [radius=0.0155cm];
\fill[comp0] (5.850,3.000) circle [radius=0.0155cm];
\fill[comp0] (6.000,3.000) circle [radius=0.0155cm];
\fill[comp0] (6.150,3.000) circle [radius=0.0155cm];
\fill[comp0] (6.300,3.000) circle [radius=0.0155cm];
\fill[comp0] (6.450,3.000) circle [radius=0.0155cm];
\fill[comp0] (6.600,3.000) circle [radius=0.0155cm];
\fill[comp0] (6.750,3.000) circle [radius=0.0155cm];
\fill[comp0] (6.900,3.000) circle [radius=0.0155cm];
\fill[comp0] (7.050,3.000) circle [radius=0.0155cm];
\fill[comp0] (7.200,3.000) circle [radius=0.0155cm];
\fill[comp0] (7.350,3.000) circle [radius=0.0155cm];
\fill[comp0] (7.500,3.000) circle [radius=0.0155cm];
\fill[comp0] (7.650,3.000) circle [radius=0.0155cm];
\fill[comp0] (7.800,3.000) circle [radius=0.0155cm];
\fill[comp0] (7.950,3.000) circle [radius=0.0155cm];
\fill[comp0] (8.100,3.000) circle [radius=0.0155cm];
\fill[comp0] (8.250,3.000) circle [radius=0.0155cm];
\fill[comp0] (8.400,3.000) circle [radius=0.0155cm];
\fill[comp0] (8.550,3.000) circle [radius=0.0155cm];
\fill[comp0] (8.700,3.000) circle [radius=0.0155cm];
\fill[comp0] (8.850,3.000) circle [radius=0.0155cm];
\fill[comp0] (9.000,3.000) circle [radius=0.0155cm];
\fill[comp0] (9.150,3.000) circle [radius=0.0155cm];
\fill[comp0] (9.300,3.000) circle [radius=0.0155cm];
\fill[comp0] (9.450,3.000) circle [radius=0.0155cm];
\fill[comp0] (9.600,3.000) circle [radius=0.0155cm];
\fill[comp0] (9.750,3.000) circle [radius=0.0155cm];
\fill[comp0] (9.900,3.000) circle [radius=0.0155cm];
\fill[comp0] (10.050,3.000) circle [radius=0.0155cm];
\fill[comp0] (10.200,3.000) circle [radius=0.0155cm];
\fill[comp0] (10.350,3.000) circle [radius=0.0155cm];
\fill[comp0] (10.500,3.000) circle [radius=0.0155cm];
\fill[comp0] (10.650,3.000) circle [radius=0.0155cm];
\fill[comp0] (10.800,3.000) circle [radius=0.0155cm];
\fill[comp0] (10.950,3.000) circle [radius=0.0155cm];
\fill[comp0] (11.100,3.000) circle [radius=0.0155cm];
\fill[comp0] (11.250,3.000) circle [radius=0.0155cm];
\fill[comp0] (11.400,3.000) circle [radius=0.0155cm];
\fill[comp0] (11.550,3.000) circle [radius=0.0155cm];
\fill[comp0] (11.700,3.000) circle [radius=0.0155cm];
\fill[comp0] (11.850,3.000) circle [radius=0.0155cm];
\fill[comp0] (12.000,3.000) circle [radius=0.0155cm];
\fill[comp0] (12.150,3.000) circle [radius=0.0155cm];
\fill[comp0] (12.300,3.000) circle [radius=0.0155cm];
\fill[comp0] (12.450,3.000) circle [radius=0.0155cm];
\fill[comp0] (12.600,3.000) circle [radius=0.0155cm];
\fill[comp0] (12.750,3.000) circle [radius=0.0155cm];
\fill[comp0] (12.900,3.000) circle [radius=0.0155cm];
\fill[comp0] (13.050,3.000) circle [radius=0.0155cm];
\fill[comp0] (13.200,3.000) circle [radius=0.0155cm];
\fill[comp0] (13.350,3.000) circle [radius=0.0155cm];
\fill[comp0] (13.500,3.000) circle [radius=0.0155cm];
\fill[comp0] (13.650,3.000) circle [radius=0.0155cm];
\fill[comp0] (13.800,3.000) circle [radius=0.0155cm];
\fill[comp0] (13.950,3.000) circle [radius=0.0155cm];
\fill[comp0] (14.100,3.000) circle [radius=0.0155cm];
\fill[comp0] (14.250,3.000) circle [radius=0.0155cm];
\fill[comp0] (14.400,3.000) circle [radius=0.0155cm];
\fill[comp0] (14.550,3.000) circle [radius=0.0155cm];
\fill[comp0] (14.700,3.000) circle [radius=0.0155cm];
\fill[comp0] (14.850,3.000) circle [radius=0.0155cm];
\fill[comp0] (15.000,3.000) circle [radius=0.0155cm];
\fill[comp0] (15.150,3.000) circle [radius=0.0155cm];
\fill[comp0] (15.300,3.000) circle [radius=0.0155cm];
\fill[comp0] (15.450,3.000) circle [radius=0.0155cm];
\fill[comp0] (15.600,3.000) circle [radius=0.0155cm];
\fill[comp0] (15.750,3.000) circle [radius=0.0155cm];
\fill[comp0] (15.900,3.000) circle [radius=0.0155cm];
\fill[comp0] (16.050,3.000) circle [radius=0.0155cm];
\fill[comp0] (16.200,3.000) circle [radius=0.0155cm];
\fill[comp0] (16.350,3.000) circle [radius=0.0155cm];
\fill[comp0] (16.500,3.000) circle [radius=0.0155cm];
\fill[comp0] (16.650,3.000) circle [radius=0.0155cm];
\fill[comp0] (16.800,3.000) circle [radius=0.0155cm];
\fill[comp0] (16.950,3.000) circle [radius=0.0155cm];
\fill[comp0] (17.100,3.000) circle [radius=0.0155cm];
\fill[comp0] (17.250,3.000) circle [radius=0.0155cm];
\fill[comp0] (17.400,3.000) circle [radius=0.0155cm];
\fill[comp0] (17.550,3.000) circle [radius=0.0155cm];
\fill[comp0] (17.700,3.000) circle [radius=0.0155cm];
\fill[comp0] (17.850,3.000) circle [radius=0.0155cm];
\fill[comp0] (18.000,3.000) circle [radius=0.0155cm];
\fill[comp0] (18.150,3.000) circle [radius=0.0155cm];
\fill[comp0] (18.300,3.000) circle [radius=0.0155cm];
\fill[comp0] (18.450,3.000) circle [radius=0.0155cm];
\fill[comp0] (18.600,3.000) circle [radius=0.0155cm];
\fill[comp0] (18.750,3.000) circle [radius=0.0155cm];
\fill[comp0] (18.900,3.000) circle [radius=0.0155cm];
\fill[comp0] (19.050,3.000) circle [radius=0.0155cm];
\fill[comp0] (19.200,3.000) circle [radius=0.0155cm];
\fill[comp0] (19.350,3.000) circle [radius=0.0155cm];
\fill[comp0] (19.500,3.000) circle [radius=0.0155cm];
\fill[comp0] (19.650,3.000) circle [radius=0.0155cm];
\fill[comp0] (19.800,3.000) circle [radius=0.0155cm];
\fill[comp0] (19.950,3.000) circle [radius=0.0155cm];
\fill[comp0] (20.100,3.000) circle [radius=0.0155cm];
\fill[comp0] (20.250,3.000) circle [radius=0.0155cm];
\fill[comp0] (20.400,3.000) circle [radius=0.0155cm];
\fill[comp0] (20.550,3.000) circle [radius=0.0155cm];
\fill[comp0] (20.700,3.000) circle [radius=0.0155cm];
\fill[comp0] (20.850,3.000) circle [radius=0.0155cm];
\fill[comp0] (21.000,3.000) circle [radius=0.0155cm];
\fill[comp0] (21.150,3.000) circle [radius=0.0155cm];
\fill[comp0] (21.300,3.000) circle [radius=0.0155cm];
\fill[comp0] (21.450,3.000) circle [radius=0.0155cm];
\fill[comp0] (21.600,3.000) circle [radius=0.0155cm];
\fill[comp0] (21.750,3.000) circle [radius=0.0155cm];
\fill[comp0] (21.900,3.000) circle [radius=0.0155cm];
\fill[comp0] (22.050,3.000) circle [radius=0.0155cm];
\fill[comp0] (22.200,3.000) circle [radius=0.0155cm];
\fill[comp0] (22.350,3.000) circle [radius=0.0155cm];
\fill[comp0] (22.500,3.000) circle [radius=0.0155cm];
\fill[comp0] (22.650,3.000) circle [radius=0.0155cm];
\fill[comp0] (22.800,3.000) circle [radius=0.0155cm];
\fill[comp0] (22.950,3.000) circle [radius=0.0155cm];
\fill[comp0] (23.100,3.000) circle [radius=0.0155cm];
\fill[comp0] (23.250,3.000) circle [radius=0.0155cm];
\fill[comp0] (23.400,3.000) circle [radius=0.0155cm];
\fill[comp0] (23.550,3.000) circle [radius=0.0155cm];
\fill[comp0] (23.700,3.000) circle [radius=0.0155cm];
\fill[comp0] (23.850,3.000) circle [radius=0.0155cm];
\fill[comp0] (24.000,3.000) circle [radius=0.0155cm];
\fill[comp0] (24.150,3.000) circle [radius=0.0155cm];
\fill[comp0] (24.300,3.000) circle [radius=0.0155cm];
\fill[comp0] (24.450,3.000) circle [radius=0.0155cm];
\fill[comp0] (24.600,3.000) circle [radius=0.0155cm];
\fill[comp0] (24.750,3.000) circle [radius=0.0155cm];
\fill[comp0] (24.900,3.000) circle [radius=0.0155cm];
\fill[comp0] (25.050,3.000) circle [radius=0.0155cm];
\fill[comp0] (25.200,3.000) circle [radius=0.0155cm];
\fill[comp0] (25.350,3.000) circle [radius=0.0155cm];
\fill[comp0] (25.500,3.000) circle [radius=0.0155cm];
\fill[comp0] (25.650,3.000) circle [radius=0.0155cm];
\fill[comp0] (25.800,3.000) circle [radius=0.0155cm];
\fill[comp0] (25.950,3.000) circle [radius=0.0155cm];
\fill[comp0] (26.100,3.000) circle [radius=0.0155cm];
\fill[comp0] (26.250,3.000) circle [radius=0.0155cm];
\fill[comp0] (26.400,3.000) circle [radius=0.0155cm];
\fill[comp0] (26.550,3.000) circle [radius=0.0155cm];
\fill[comp0] (26.700,3.000) circle [radius=0.0155cm];
\fill[comp0] (26.850,3.000) circle [radius=0.0155cm];
\fill[comp0] (27.000,3.000) circle [radius=0.0155cm];
\fill[comp0] (27.150,3.000) circle [radius=0.0155cm];
\fill[comp0] (27.300,3.000) circle [radius=0.0155cm];
\fill[comp0] (27.450,3.000) circle [radius=0.0155cm];
\fill[comp0] (27.600,3.000) circle [radius=0.0155cm];
\fill[comp0] (27.750,3.000) circle [radius=0.0155cm];
\fill[comp0] (27.900,3.000) circle [radius=0.0155cm];
\fill[comp0] (28.050,3.000) circle [radius=0.0155cm];
\fill[comp0] (28.200,3.000) circle [radius=0.0155cm];
\fill[comp0] (28.350,3.000) circle [radius=0.0155cm];
\fill[comp0] (28.500,3.000) circle [radius=0.0155cm];
\fill[comp0] (28.650,3.000) circle [radius=0.0155cm];
\fill[comp0] (28.800,3.000) circle [radius=0.0155cm];
\fill[comp0] (8.550,4.000) circle [radius=0.0155cm];
\fill[comp0] (8.700,4.000) circle [radius=0.0155cm];
\fill[comp0] (8.850,4.000) circle [radius=0.0155cm];
\fill[comp0] (9.000,4.000) circle [radius=0.0155cm];
\fill[comp0] (9.150,4.000) circle [radius=0.0155cm];
\fill[comp0] (9.300,4.000) circle [radius=0.0155cm];
\fill[comp0] (9.450,4.000) circle [radius=0.0155cm];
\fill[comp0] (9.600,4.000) circle [radius=0.0155cm];
\fill[comp0] (9.750,4.000) circle [radius=0.0155cm];
\fill[comp0] (9.900,4.000) circle [radius=0.0155cm];
\fill[comp0] (10.050,4.000) circle [radius=0.0155cm];
\fill[comp0] (10.200,4.000) circle [radius=0.0155cm];
\fill[comp0] (10.350,4.000) circle [radius=0.0155cm];
\fill[comp0] (10.500,4.000) circle [radius=0.0155cm];
\fill[comp0] (10.650,4.000) circle [radius=0.0155cm];
\fill[comp0] (10.800,4.000) circle [radius=0.0155cm];
\fill[comp0] (10.950,4.000) circle [radius=0.0155cm];
\fill[comp0] (11.100,4.000) circle [radius=0.0155cm];
\fill[comp0] (11.250,4.000) circle [radius=0.0155cm];
\fill[comp0] (11.400,4.000) circle [radius=0.0155cm];
\fill[comp0] (11.550,4.000) circle [radius=0.0155cm];
\fill[comp0] (11.700,4.000) circle [radius=0.0155cm];
\fill[comp0] (11.850,4.000) circle [radius=0.0155cm];
\fill[comp0] (12.000,4.000) circle [radius=0.0155cm];
\fill[comp0] (12.150,4.000) circle [radius=0.0155cm];
\fill[comp0] (12.300,4.000) circle [radius=0.0155cm];
\fill[comp0] (12.450,4.000) circle [radius=0.0155cm];
\fill[comp0] (12.600,4.000) circle [radius=0.0155cm];
\fill[comp0] (12.750,4.000) circle [radius=0.0155cm];
\fill[comp0] (12.900,4.000) circle [radius=0.0155cm];
\fill[comp0] (13.050,4.000) circle [radius=0.0155cm];
\fill[comp0] (13.200,4.000) circle [radius=0.0155cm];
\fill[comp0] (13.350,4.000) circle [radius=0.0155cm];
\fill[comp0] (13.500,4.000) circle [radius=0.0155cm];
\fill[comp0] (13.650,4.000) circle [radius=0.0155cm];
\fill[comp0] (13.800,4.000) circle [radius=0.0155cm];
\fill[comp0] (13.950,4.000) circle [radius=0.0155cm];
\fill[comp0] (14.100,4.000) circle [radius=0.0155cm];
\fill[comp0] (14.250,4.000) circle [radius=0.0155cm];
\fill[comp0] (14.400,4.000) circle [radius=0.0155cm];
\fill[comp0] (14.550,4.000) circle [radius=0.0155cm];
\fill[comp0] (14.700,4.000) circle [radius=0.0155cm];
\fill[comp0] (14.850,4.000) circle [radius=0.0155cm];
\fill[comp0] (15.000,4.000) circle [radius=0.0155cm];
\fill[comp0] (15.150,4.000) circle [radius=0.0155cm];
\fill[comp0] (15.300,4.000) circle [radius=0.0155cm];
\fill[comp0] (15.450,4.000) circle [radius=0.0155cm];
\fill[comp0] (15.600,4.000) circle [radius=0.0155cm];
\fill[comp0] (15.750,4.000) circle [radius=0.0155cm];
\fill[comp0] (15.900,4.000) circle [radius=0.0155cm];
\fill[comp0] (16.050,4.000) circle [radius=0.0155cm];
\fill[comp0] (16.200,4.000) circle [radius=0.0155cm];
\fill[comp0] (16.350,4.000) circle [radius=0.0155cm];
\fill[comp0] (16.500,4.000) circle [radius=0.0155cm];
\fill[comp0] (16.650,4.000) circle [radius=0.0155cm];
\fill[comp0] (16.800,4.000) circle [radius=0.0155cm];
\fill[comp0] (16.950,4.000) circle [radius=0.0155cm];
\fill[comp0] (17.100,4.000) circle [radius=0.0155cm];
\fill[comp0] (17.250,4.000) circle [radius=0.0155cm];
\fill[comp0] (17.400,4.000) circle [radius=0.0155cm];
\fill[comp0] (17.550,4.000) circle [radius=0.0155cm];
\fill[comp0] (17.700,4.000) circle [radius=0.0155cm];
\fill[comp0] (17.850,4.000) circle [radius=0.0155cm];
\fill[comp0] (18.000,4.000) circle [radius=0.0155cm];
\fill[comp0] (18.150,4.000) circle [radius=0.0155cm];
\fill[comp0] (18.300,4.000) circle [radius=0.0155cm];
\fill[comp0] (18.450,4.000) circle [radius=0.0155cm];
\fill[comp0] (18.600,4.000) circle [radius=0.0155cm];
\fill[comp0] (18.750,4.000) circle [radius=0.0155cm];
\fill[comp0] (18.900,4.000) circle [radius=0.0155cm];
\fill[comp0] (19.050,4.000) circle [radius=0.0155cm];
\fill[comp0] (19.200,4.000) circle [radius=0.0155cm];
\fill[comp0] (19.350,4.000) circle [radius=0.0155cm];
\fill[comp0] (19.500,4.000) circle [radius=0.0155cm];
\fill[comp0] (19.650,4.000) circle [radius=0.0155cm];
\fill[comp0] (19.800,4.000) circle [radius=0.0155cm];
\fill[comp0] (19.950,4.000) circle [radius=0.0155cm];
\fill[comp0] (20.100,4.000) circle [radius=0.0155cm];
\fill[comp0] (20.250,4.000) circle [radius=0.0155cm];
\fill[comp0] (20.400,4.000) circle [radius=0.0155cm];
\fill[comp0] (20.550,4.000) circle [radius=0.0155cm];
\fill[comp0] (20.700,4.000) circle [radius=0.0155cm];
\fill[comp0] (20.850,4.000) circle [radius=0.0155cm];
\fill[comp0] (13.800,5.000) circle [radius=0.0155cm];
\fill[comp0] (13.950,5.000) circle [radius=0.0155cm];
\fill[comp0] (14.100,5.000) circle [radius=0.0155cm];
\fill[comp0] (14.250,5.000) circle [radius=0.0155cm];
\fill[comp0] (14.400,5.000) circle [radius=0.0155cm];
\fill[comp0] (14.550,5.000) circle [radius=0.0155cm];
\fill[comp0] (14.700,5.000) circle [radius=0.0155cm];
\fill[comp0] (14.850,5.000) circle [radius=0.0155cm];
\fill[comp0] (15.000,5.000) circle [radius=0.0155cm];
\fill[comp0] (15.150,5.000) circle [radius=0.0155cm];
\fill[comp0] (15.300,5.000) circle [radius=0.0155cm];
\fill[comp0] (15.450,5.000) circle [radius=0.0155cm];
\fill[comp0] (15.600,5.000) circle [radius=0.0155cm];
\fill[comp1] (31.200,1.000) circle [radius=0.0317cm];
\fill[comp1] (31.350,1.000) circle [radius=0.0317cm];
\fill[comp1] (31.500,1.000) circle [radius=0.0317cm];
\fill[comp1] (31.650,1.000) circle [radius=0.0317cm];
\fill[comp1] (30.900,2.000) circle [radius=0.0317cm];
\fill[comp1] (31.050,2.000) circle [radius=0.0317cm];
\fill[comp1] (31.200,2.000) circle [radius=0.0317cm];
\fill[comp1] (31.350,2.000) circle [radius=0.0317cm];
\fill[comp1] (31.500,2.000) circle [radius=0.0317cm];
\fill[comp1] (31.650,2.000) circle [radius=0.0317cm];
\fill[comp1] (31.800,2.000) circle [radius=0.0317cm];
\fill[comp1] (31.950,2.000) circle [radius=0.0317cm];
\fill[comp1] (30.900,3.000) circle [radius=0.0317cm];
\fill[comp1] (31.050,3.000) circle [radius=0.0317cm];
\fill[comp1] (31.200,3.000) circle [radius=0.0317cm];
\fill[comp1] (31.350,3.000) circle [radius=0.0317cm];
\fill[comp1] (31.500,3.000) circle [radius=0.0317cm];
\fill[comp1] (31.650,3.000) circle [radius=0.0317cm];
\fill[comp1] (31.800,3.000) circle [radius=0.0317cm];
\fill[comp1] (31.950,3.000) circle [radius=0.0317cm];
\fill[comp1] (31.200,4.000) circle [radius=0.0317cm];
\fill[comp1] (31.350,4.000) circle [radius=0.0317cm];
\fill[comp1] (31.500,4.000) circle [radius=0.0317cm];
\fill[comp1] (31.650,4.000) circle [radius=0.0317cm];
\fill[comp2] (34.200,1.000) circle [radius=0.0330cm];
\fill[comp2] (34.350,1.000) circle [radius=0.0330cm];
\fill[comp2] (34.500,1.000) circle [radius=0.0330cm];
\fill[comp2] (34.650,1.000) circle [radius=0.0330cm];
\fill[comp2] (34.050,2.000) circle [radius=0.0330cm];
\fill[comp2] (34.200,2.000) circle [radius=0.0330cm];
\fill[comp2] (34.350,2.000) circle [radius=0.0330cm];
\fill[comp2] (34.500,2.000) circle [radius=0.0330cm];
\fill[comp2] (34.650,2.000) circle [radius=0.0330cm];
\fill[comp2] (34.800,2.000) circle [radius=0.0330cm];
\fill[comp2] (34.050,3.000) circle [radius=0.0330cm];
\fill[comp2] (34.200,3.000) circle [radius=0.0330cm];
\fill[comp2] (34.350,3.000) circle [radius=0.0330cm];
\fill[comp2] (34.500,3.000) circle [radius=0.0330cm];
\fill[comp2] (34.650,3.000) circle [radius=0.0330cm];
\fill[comp2] (34.800,3.000) circle [radius=0.0330cm];
\fill[comp2] (34.200,4.000) circle [radius=0.0330cm];
\fill[comp2] (34.350,4.000) circle [radius=0.0330cm];
\fill[comp2] (34.500,4.000) circle [radius=0.0330cm];
\fill[comp2] (34.650,4.000) circle [radius=0.0330cm];
\fill[comp3] (37.125,1.000) circle [radius=0.0365cm];
\fill[comp3] (37.275,1.000) circle [radius=0.0365cm];
\fill[comp3] (36.975,2.000) circle [radius=0.0365cm];
\fill[comp3] (37.125,2.000) circle [radius=0.0365cm];
\fill[comp3] (37.275,2.000) circle [radius=0.0365cm];
\fill[comp3] (37.425,2.000) circle [radius=0.0365cm];
\fill[comp3] (36.975,3.000) circle [radius=0.0365cm];
\fill[comp3] (37.125,3.000) circle [radius=0.0365cm];
\fill[comp3] (37.275,3.000) circle [radius=0.0365cm];
\fill[comp3] (37.425,3.000) circle [radius=0.0365cm];
\fill[comp3] (37.125,4.000) circle [radius=0.0365cm];
\fill[comp3] (37.275,4.000) circle [radius=0.0365cm];
\fill[comp4] (39.900,1.000) circle [radius=0.0415cm];
\fill[comp4] (39.825,2.000) circle [radius=0.0415cm];
\fill[comp4] (39.975,2.000) circle [radius=0.0415cm];
\fill[comp4] (39.825,3.000) circle [radius=0.0415cm];
\fill[comp4] (39.975,3.000) circle [radius=0.0415cm];
\fill[comp4] (39.900,4.000) circle [radius=0.0415cm];
\fill[comp5] (42.600,1.000) circle [radius=0.0415cm];
\fill[comp5] (42.525,2.000) circle [radius=0.0415cm];
\fill[comp5] (42.675,2.000) circle [radius=0.0415cm];
\fill[comp5] (42.525,3.000) circle [radius=0.0415cm];
\fill[comp5] (42.675,3.000) circle [radius=0.0415cm];
\fill[comp5] (42.600,4.000) circle [radius=0.0415cm];
\fill[comp6] (45.300,4.000) circle [radius=0.0545cm];
\fill[comp7] (48.000,1.000) circle [radius=0.0545cm];
\node[text=textcolor, font=\small] at (14.700,5.550) {$570$};
\node[text=textcolor, font=\small] at (31.425,5.550) {$24$};
\node[text=textcolor, font=\small] at (34.425,5.550) {$20$};
\node[text=textcolor, font=\small] at (37.200,5.550) {$12$};
\node[text=textcolor, font=\small] at (39.900,5.550) {$6$};
\node[text=textcolor, font=\small] at (42.600,5.550) {$6$};
\node[text=textcolor, font=\small] at (45.300,5.550) {$1$};
\node[text=textcolor, font=\small] at (48.000,5.550) {$1$};
\end{tikzpicture}

==> figures/construction.tex <==
\begin{tikzpicture}[scale=0.9]
\node[circle, fill=blue, text=white] (v0) at (3.0, 0.0) {};
\node[circle, fill=green!55!black, text=white] (v1) at (2.837451725101904, 0.9740984076140504) {};
\node[circle, fill=blue, text=white] (v2) at (2.3674215281891806, 1.8426381380690033) {};
\node[circle, fill=blue, text=white] (v3) at (1.6408444743672808, 2.5114994347875856) {};
\node[circle, fill=green!55!black, text=white] (v4) at (0.7364564614223977, 2.908200797817991) {};
\node[circle, fill=blue, text=white] (v5) at (-0.24773803641699682, 2.9897534790200098) {};
\node[circle, fill=blue, text=white] (v6) at (-1.2050862739589083, 2.747319979965172) {};
\node[circle, fill=blue, text=white] (v7) at (-2.0318447148772227, 2.2071717320193955) {};
\node[circle, fill=blue, text=white] (v8) at (-2.638421253619467, 1.427842179111221) {};
\node[circle, fill=blue, text=white] (v9) at (-2.959083910208167, 0.4937837708422021) {};
\node[circle, fill=blue, text=white] (v10) at (-2.959083910208167, -0.4937837708422014) {};
\node[circle, fill=blue, text=white] (v11) at (-2.6384212536194678, -1.4278421791112192) {};
\node[circle, fill=green!55!black, text=white] (v12) at (-2.031844714877223, -2.2071717320193946) {};
\node[circle, fill=blue, text=white] (v13) at (-1.2050862739589072, -2.747319979965173) {};
\node[circle, fill=blue, text=white] (v14) at (-0.2477380364169982, -2.9897534790200098) {};
\node[circle, fill=green!55!black, text=white] (v15) at (0.7364564614223964, -2.9082007978179916) {};
\node[circle, fill=blue, text=white] (v16) at (1.6408444743672796, -2.511499434787586) {};
\node[circle, fill=blue, text=white] (v17) at (2.3674215281891815, -1.842638138069002) {};
\node[circle, fill=blue, text=white] (v18) at (2.837451725101904, -0.9740984076140512) {};
\draw[black] (v0) -- (v3);
\draw[black] (v0) -- (v7);
\draw[black] (v0) -- (v8);
\draw[black] (v0) -- (v9);
\draw[black] (v0) -- (v10);
\draw[black] (v0) -- (v11);
\draw[black] (v0) -- (v12);
\draw[black] (v0) -- (v16);
\draw[very thick] (v1) -- (v4);
\draw[black] (v1) -- (v8);
\draw[black] (v1) -- (v9);
\draw[black] (v1) -- (v10);
\draw[black] (v1) -- (v11);
\draw[very thick] (v1) -- (v12);
\draw[black] (v1) -- (v13);
\draw[black] (v1) -- (v17);
\draw[black] (v2) -- (v5);
\draw[black] (v2) -- (v9);
\draw[black] (v2) -- (v10);
\draw[black] (v2) -- (v11);
\draw[black] (v2) -- (v12);
\draw[black] (v2) -- (v13);
\draw[black] (v2) -- (v14);
\draw[black] (v2) -- (v18);
\draw[black] (v3) -- (v0);
\draw[black] (v3) -- (v6);
\draw[black] (v3) -- (v10);
\draw[black] (v3) -- (v11);
\draw[black] (v3) -- (v12);
\draw[black] (v3) -- (v13);
\draw[black] (v3) -- (v14);
\draw[black] (v3) -- (v15);
\draw[very thick] (v4) -- (v1);
\draw[black] (v4) -- (v7);
\draw[black] (v4) -- (v11);
\draw[very thick] (v4) -- (v12);
\draw[black] (v4) -- (v13);
\draw[black] (v4) -- (v14);
\draw[very thick] (v4) -- (v15);
\draw[black] (v4) -- (v16);
\draw[black] (v5) -- (v2);
\draw[black] (v5) -- (v8);
\draw[black] (v5) -- (v12);
\draw[black] (v5) -- (v13);
\draw[black] (v5) -- (v14);
\draw[black] (v5) -- (v15);
\draw[black] (v5) -- (v16);
\draw[black] (v5) -- (v17);
\draw[black] (v6) -- (v3);
\draw[black] (v6) -- (v9);
\draw[black] (v6) -- (v13);
\draw[black] (v6) -- (v14);
\draw[black] (v6) -- (v15);
\draw[black] (v6) -- (v16);
\draw[black] (v6) -- (v17);
\draw[black] (v6) -- (v18);
\draw[black] (v7) -- (v0);
\draw[black] (v7) -- (v4);
\draw[black] (v7) -- (v10);
\draw[black] (v7) -- (v14);
\draw[black] (v7) -- (v15);
\draw[black] (v7) -- (v16);
\draw[black] (v7) -- (v17);
\draw[black] (v7) -- (v18);
\draw[black] (v8) -- (v0);
\draw[black] (v8) -- (v1);
\draw[black] (v8) -- (v5);
\draw[black] (v8) -- (v11);
\draw[black] (v8) -- (v15);
\draw[black] (v8) -- (v16);
\draw[black] (v8) -- (v17);
\draw[black] (v8) -- (v18);
\draw[black] (v9) -- (v0);
\draw[black] (v9) -- (v1);
\draw[black] (v9) -- (v2);
\draw[black] (v9) -- (v6);
\draw[black] (v9) -- (v12);
\draw[black] (v9) -- (v16);
\draw[black] (v9) -- (v17);
\draw[black] (v9) -- (v18);
\draw[black] (v10) -- (v0);
\draw[black] (v10) -- (v1);
\draw[black] (v10) -- (v2);
\draw[black] (v10) -- (v3);
\draw[black] (v10) -- (v7);
\draw[black] (v10) -- (v13);
\draw[black] (v10) -- (v17);
\draw[black] (v10) -- (v18);
\draw[black] (v11) -- (v0);
\draw[black] (v11) -- (v1);
\draw[black] (v11) -- (v2);
\draw[black] (v11) -- (v3);
\draw[black] (v11) -- (v4);
\draw[black] (v11) -- (v8);
\draw[black] (v11) -- (v14);
\draw[black] (v11) -- (v18);
\draw[black] (v12) -- (v0);
\draw[very thick] (v12) -- (v1);
\draw[black] (v12) -- (v2);
\draw[black] (v12) -- (v3);
\draw[very thick] (v12) -- (v4);
\draw[black] (v12) -- (v5);
\draw[black] (v12) -- (v9);
\draw[very thick] (v12) -- (v15);
\draw[black] (v13) -- (v1);
\draw[black] (v13) -- (v2);
\draw[black] (v13) -- (v3);
\draw[black] (v13) -- (v4);
\draw[black] (v13) -- (v5);
\draw[black] (v13) -- (v6);
\draw[black] (v13) -- (v10);
\draw[black] (v13) -- (v16);
\draw[black] (v14) -- (v2);
\draw[black] (v14) -- (v3);
\draw[black] (v14) -- (v4);
\draw[black] (v14) -- (v5);
\draw[black] (v14) -- (v6);
\draw[black] (v14) -- (v7);
\draw[black] (v14) -- (v11);
\draw[black] (v14) -- (v17);
\draw[black] (v15) -- (v3);
\draw[very thick] (v15) -- (v4);
\draw[black] (v15) -- (v5);
\draw[black] (v15) -- (v6);
\draw[black] (v15) -- (v7);
\draw[black] (v15) -- (v8);
\draw[very thick] (v15) -- (v12);
\draw[black] (v15) -- (v18);
\draw[black] (v16) -- (v0);
\draw[black] (v16) -- (v4);
\draw[black] (v16) -- (v5);
\draw[black] (v16) -- (v6);
\draw[black] (v16) -- (v7);
\draw[black] (v16) -- (v8);
\draw[black] (v16) -- (v9);
\draw[black] (v16) -- (v13);
\draw[black] (v17) -- (v1);
\draw[black] (v17) -- (v5);
\draw[black] (v17) -- (v6);
\draw[black] (v17) -- (v7);
\draw[black] (v17) -- (v8);
\draw[black] (v17) -- (v9);
\draw[black] (v17) -- (v10);
\draw[black] (v17) -- (v14);
\draw[black] (v18) -- (v2);
\draw[black] (v18) -- (v6);
\draw[black] (v18) -- (v7);
\draw[black] (v18) -- (v8);
\draw[black] (v18) -- (v9);
\draw[black] (v18) -- (v10);
\draw[black] (v18) -- (v11);
\draw[black] (v18) -- (v15);
\draw[red, dashed, very thick] (v1) -- (v15);
\end{tikzpicture}


==> figures/construction_t4.tex <==
\begin{tikzpicture}[scale=0.9]
\node[circle, fill=blue, text=white] (v0) at (3.0, 0.0) {};
\node[circle, fill=blue, text=white] (v1) at (2.65636807695963, 1.3941695161313055) {};
\node[circle, fill=green!55!black, text=white] (v2) at (1.7041942401934675, 2.4689515976809693) {};
\node[circle, fill=blue, text=white] (v3) at (0.36161004076596903, 2.978126622294162) {};
\node[circle, fill=green!55!black, text=white] (v4) at (-1.0638146611276063, 2.8050487280562444) {};
\node[circle, fill=blue, text=white] (v5) at (-2.2455322445133037, 1.9893679747223856) {};
\node[circle, fill=blue, text=white] (v6) at (-2.912825452278156, 0.717946992862673) {};
\node[circle, fill=blue, text=white] (v7) at (-2.9128254522781565, -0.7179469928626723) {};
\node[circle, fill=blue, text=white] (v8) at (-2.2455322445133037, -1.989367974722385) {};
\node[circle, fill=blue, text=white] (v9) at (-1.0638146611276076, -2.805048728056244) {};
\node[circle, fill=green!55!black, text=white] (v10) at (0.3616100407659696, -2.978126622294162) {};
\node[circle, fill=blue, text=white] (v11) at (1.7041942401934644, -2.468951597680971) {};
\node[circle, fill=green!55!black, text=white] (v12) at (2.6563680769596303, -1.3941695161313052) {};
\draw[black] (v0) -- (v2);
\draw[black] (v0) -- (v5);
\draw[black] (v0) -- (v6);
\draw[black] (v0) -- (v7);
\draw[black] (v0) -- (v8);
\draw[black] (v0) -- (v11);
\draw[black] (v1) -- (v3);
\draw[black] (v1) -- (v6);
\draw[black] (v1) -- (v7);
\draw[black] (v1) -- (v8);
\draw[black] (v1) -- (v9);
\draw[black] (v1) -- (v12);
\draw[black] (v2) -- (v0);
\draw[very thick] (v2) -- (v4);
\draw[black] (v2) -- (v7);
\draw[black] (v2) -- (v8);
\draw[black] (v2) -- (v9);
\draw[very thick] (v2) -- (v10);
\draw[black] (v3) -- (v1);
\draw[black] (v3) -- (v5);
\draw[black] (v3) -- (v8);
\draw[black] (v3) -- (v9);
\draw[black] (v3) -- (v10);
\draw[black] (v3) -- (v11);
\draw[very thick] (v4) -- (v2);
\draw[black] (v4) -- (v6);
\draw[black] (v4) -- (v9);
\draw[very thick] (v4) -- (v10);
\draw[black] (v4) -- (v11);
\draw[very thick] (v4) -- (v12);
\draw[black] (v5) -- (v0);
\draw[black] (v5) -- (v3);
\draw[black] (v5) -- (v7);
\draw[black] (v5) -- (v10);
\draw[black] (v5) -- (v11);
\draw[black] (v5) -- (v12);
\draw[black] (v6) -- (v0);
\draw[black] (v6) -- (v1);
\draw[black] (v6) -- (v4);
\draw[black] (v6) -- (v8);
\draw[black] (v6) -- (v11);
\draw[black] (v6) -- (v12);
\draw[black] (v7) -- (v0);
\draw[black] (v7) -- (v1);
\draw[black] (v7) -- (v2);
\draw[black] (v7) -- (v5);
\draw[black] (v7) -- (v9);
\draw[black] (v7) -- (v12);
\draw[black] (v8) -- (v0);
\draw[black] (v8) -- (v1);
\draw[black] (v8) -- (v2);
\draw[black] (v8) -- (v3);
\draw[black] (v8) -- (v6);
\draw[black] (v8) -- (v10);
\draw[black] (v9) -- (v1);
\draw[black] (v9) -- (v2);
\draw[black] (v9) -- (v3);
\draw[black] (v9) -- (v4);
\draw[black] (v9) -- (v7);
\draw[black] (v9) -- (v11);
\draw[very thick] (v10) -- (v2);
\draw[black] (v10) -- (v3);
\draw[very thick] (v10) -- (v4);
\draw[black] (v10) -- (v5);
\draw[black] (v10) -- (v8);
\draw[very thick] (v10) -- (v12);
\draw[black] (v11) -- (v0);
\draw[black] (v11) -- (v3);
\draw[black] (v11) -- (v4);
\draw[black] (v11) -- (v5);
\draw[black] (v11) -- (v6);
\draw[black] (v11) -- (v9);
\draw[black] (v12) -- (v1);
\draw[very thick] (v12) -- (v4);
\draw[black] (v12) -- (v5);
\draw[black] (v12) -- (v6);
\draw[black] (v12) -- (v7);
\draw[very thick] (v12) -- (v10);
\draw[red, dashed, thick] (v2) -- (v12);
\end{tikzpicture}


==> figures/encoding-circ.tex <==
\begin{tikzpicture}
    % Circular layout rotated so i and j are vertical on the left
    \node[circle, fill=blue, text=white, minimum width=17pt, inner sep=1pt] (i) at (135:1.5) {$i$};
    \node[circle, fill=blue, text=white, minimum width=17pt, inner sep=1pt] (j) at (225:1.5) {$j$};
    \node[circle, fill=orange!50,  minimum width=17pt, inner sep=1pt] (k) at (315:1.5) {\scriptsize $k_2$};
    \node[circle, fill=orange!50,  minimum width=17pt, inner sep=1pt] (kp) at (45:1.5) {\scriptsize $k_1$};

    \draw[thick] (i) -- (k);
    \draw[thick] (i) -- (kp);

    \draw[thick] (j) -- (k);
    \draw[thick] (j) -- (kp);

    \draw[thick] (k) -- (kp);

    \draw[thick, dashed, red] (i) -- (j);
\end{tikzpicture}

==> figures/encoding_generalized-circ.tex <==
\begin{tikzpicture}[scale=0.67]
    % 7 nodes rotated to align i and j vertically on the left
    \node[circle, fill=blue, text=white, minimum width=17pt, inner sep=0] (i) at (154.29:2.5) {$i$};
    \node[circle, fill=blue, text=white, minimum width=17pt,  inner sep=0] (j) at (205.71:2.5) {$j$};
    
    \node[circle, fill=orange!50, minimum width=17pt, inner sep=1pt] (k1) at (257.14:2.5) {\scriptsize $k_5$};
    \node[circle, fill=orange!50, minimum width=17pt, inner sep=1pt] (k2) at (308.57:2.5) {\scriptsize $k_4$};
    \node[circle, fill=orange!50, minimum width=17pt, inner sep=1pt] (k3) at (0:2.5) {\scriptsize $k_3$};
    \node[circle, fill=orange!50, minimum width=17pt, inner sep=1pt] (k4) at (51.43:2.5) {\scriptsize $k_2$};
    \node[circle, fill=orange!50, minimum width=17pt, inner sep=1pt] (k5) at (102.86:2.5) {\scriptsize $k_1$};

    \begin{scope}[on background layer]
        \foreach \x in {1,...,5} {
            \foreach \y in {1,...,5} {
                \draw[thick] (k\x) -- (k\y);
            }
            \draw[thick] (k\x) -- (i);
            \draw[thick] (k\x) -- (j);
        }
    \end{scope}
    
    \draw[thick, dashed, red] (i) -- (j);
    
\end{tikzpicture}

==> figures/fig1-new.tex <==
\definecolor{ink}{RGB}{44, 52, 64}

\definecolor{stageone}{RGB}{49, 104, 142}
\definecolor{stageonefill}{RGB}{236, 243, 248}

\definecolor{stagetwo}{RGB}{44, 132, 125}
\definecolor{stagetwofill}{RGB}{233, 245, 242}

\definecolor{stagethree}{RGB}{184, 136, 43}
\definecolor{stagethreefill}{RGB}{249, 243, 228}

\definecolor{stagefour}{RGB}{186, 96, 65}
\definecolor{stagefourfill}{RGB}{250, 237, 232}

\definecolor{stagefive}{RGB}{124, 95, 156}
\definecolor{stagefivefill}{RGB}{242, 237, 247}

\begin{tikzpicture}[
    scale=0.68,
    transform shape,
    font=\large,
    basebox/.style={
        rectangle,
        rounded corners=2pt,
        draw=ink!75,
        line width=1.15pt,
        align=center,
        text=ink,
        text width=4.5cm,
        minimum height=2.0cm,
        inner sep=4pt
    },
    badge/.style={
        circle,
        minimum size=5.0mm,
        inner sep=0pt,
        anchor=north west,
        % draw=white,
        line width=0.9pt,
        text=white,
        font=\bfseries\small
    },
    arrow/.style={
        -{Stealth[length=3mm, width=2.6mm]},
        line width=1.35pt,
        draw=ink!68,
        line cap=round,
        line join=round,
        shorten <=1pt,
        shorten >=1pt
    }
]

\node[basebox, draw=stageone!85!ink, fill=stageonefill]
    (step1) at (0, 0) {
    \textbf{Formulate math problem}
};
\node[badge, fill=stageone!92!ink] at ([xshift=5pt, yshift=-5pt] step1.north west) {1};

\node[basebox, draw=stagetwo!85!ink, fill=stagetwofill]
    (step2) at (3.2, -3) {
    \textbf{Generate small-$n$ data} \\
    {\small (e.g., via SAT solvers)}
};
\node[badge, fill=stagetwo!92!ink] at ([xshift=5pt, yshift=-5pt] step2.north west) {2};

\node[basebox, draw=stagethree!88!ink, fill=stagethreefill]
    (step3) at (6.4, 0) {
    \vspace{0.1em}
    \textbf{Formulate conjecture} \\
    {\small (in tandem with LLMs)}
};
\node[badge, fill=stagethree!92!ink] at ([xshift=5pt, yshift=-5pt] step3.north west) {3};

\node[basebox, draw=stagefour!85!ink, fill=stagefourfill]
    (step4) at (9.6, -3) {
    \textbf{Prove conjecture} \\
    {\small (using LLMs)}
};
\node[badge, fill=stagefour!92!ink] at ([xshift=5pt, yshift=-5pt] step4.north west) {4};

\node[basebox, draw=stagefive!85!ink, fill=stagefivefill]
    (step5) at (12.8, 0) {
    \textbf{Formalize proof} \\
    {\small (via autoformalization system)}
};
\node[badge, fill=stagefive!92!ink] at ([xshift=5pt, yshift=-5pt] step5.north west) {5};

\draw[arrow] (step1) -- (step2);
\draw[arrow] (step2) -- (step3);
\draw[arrow] (step3) -- (step4);
\draw[arrow] (step4) -- (step5);

\end{tikzpicture}
